SLEEPYLAND: trust begins with fair evaluation of automatic sleep staging models

Despite advances in deep learning for automatic sleep staging, clinical adoption remains limited due to challenges in fair model evaluation, generalization across diverse datasets, model bias, and variability in human annotations. We present SLEEPYLAND, an open-source sleep staging evaluation framework designed to address these barriers. It includes more than 220'000 hours in-domain (ID) sleep recordings, and more than 84'000 hours out-of-domain (OOD) sleep recordings, spanning a broad range of ages, sleep-wake disorders, and hardware setups. We release pre-trained models based on high-performing SoA architectures and evaluate them under standardized conditions across single- and multi-channel EEG/EOG configurations. We introduce SOMNUS, an ensemble combining models across architectures and channel setups via soft voting. SOMNUS achieves robust performance across twenty-four different datasets, with macro-F1 scores between 68.7% and 87.2%, outperforming individual models in 94.9% of cases. Notably, SOMNUS surpasses previous SoA methods, even including cases where compared models were trained ID while SOMNUS treated the same data as OOD. Using a subset of the BSWR (N=6'633), we quantify model biases linked to age, gender, AHI, and PLMI, showing that while ensemble improves robustness, no model architecture consistently minimizes bias in performance and clinical markers estimation. In evaluations on OOD multi-annotated datasets (DOD-H, DOD-O), SOMNUS exceeds the best human scorer, i.e., MF1 85.2% vs 80.8% on DOD-H, and 80.2% vs 75.9% on DOD-O, better reproducing the scorer consensus than any individual expert (k = 0.89/0.85 and ACS = 0.95/0.94 for healthy/OSA cohorts). Finally, we introduce ensemble disagreement metrics - entropy and inter-model divergence based - predicting regions of scorer disagreement with ROC AUCs up to 0.828, offering a data-driven proxy for human uncertainty.

==> (inline-0) <==
\begin{tabular}{lll}
Datasets & Channel type & Channel derivations \\
\hline
\noalign{\vskip 1mm} 
ABC & EEG & F3-M2, F4-M1, C3-M2, \\
& & C4-M1, O1-M2, O2-M1\\
& EOG & E1-M2, E2-M1\\ \hline
\noalign{\vskip 1mm}
APOE & EEG & C3-A1, C3-A2, C3-O1, C4-A1, C4-A2, F1-A2,\\
& & F2-C4, F2-T4, FP1-C3, FP1-C3, FP2-C4, FP2-C4,\\
& & Fz-A1, Fz-A2, O1-A2, O1-A2, O2-A1, T3-O1, T4-O2\\
& EOG & LOC-A2, ROC-A1, LOC, ROC\\ \hline
APPLES & EEG & C3-M2, C4-M1, O1-M2, O2-M1 \\
& EOG & LOC, ROC\\ \hline
CCSHS & EEG & C3-A2, C4-A1 \\
& EOG & LOC-A2, ROC-A1\\ \hline
CFS & EEG & C3-A2, C4-A1 \\
& EOG & LOC-A2, ROC-A1\\ \hline
CHAT & EEG & F3-M2, F4-M1, C3-M2, C4-M1, \\
& & T3-M2, T4-M1, O1-M2, O2-M1\\
& EOG & E1-M2, E2-M1, E1, E2\\ \hline
HOMEPAP & EEG & F4-M1, C4-M1, O2-M1, C3-M2, F3-M2, O1-M2,\\
& & F4, C4, O2, C3, F3, O1\\
& EOG & E1-M2, E2-M1, E1, E2, LOC, ROC, E1-E2\\ \hline
MESA & EEG & Fpz-Cz, Cz-Oz, C4-M1 \\
& EOG & E1-Fpz, E2-Fpz\\ \hline
\noalign{\vskip 1mm}
MNC & EEG & C3-M2, C3, C4-M1, C4, Cz, F3-M2, F3,\\
& & F4-M1, F4, O1-M2, O1, O2-M1, O2\\
& EOG & E1-M2 E1 E2-M1 E2 \\ \hline
MROS & EEG & C3-M2, C4-M1 \\
& EOG & E1-M2, E2-M1, E1, E2\\ \hline
\noalign{\vskip 1mm}
MSP & EEG & C3-M2, C4-M1, F3-M2, F4-M1, O1-M2, O2-M1\\
& EOG & LOC, ROC\\ \hline
NCHSDB & EEG & FP1, FP2, FZ, CZ, PZ, OZ, FPZ, P3-M2, P4-M1,\\ 
& & F3-M2, F4-M1, F4-M2, C3-M2, C4-M1, C4-M2,\\
& & T3-M2, T4-M1, O1-M2, O2-M1, F4, O1, O2\\
& EOG & E1-M2, E2-M1, E1-M1, E2-M2, E1, E2\\ \hline
SHHS & EEG & C4-A1, C3-A2 \\
& EOG & EOGL-PG1, EOGR-PG1\\ \hline
SOF & EEG & C3-A2, C4-A1 \\
& EOG & LOC-A2, ROC-A1\\ \hline
WSC & EEG & F3-M1, F3-M2, F3-AVG, F4-M1, F4-M2, F4-AVG, \\
& & Fz-M1, Fz-M2, Fz-AVG, Cz-M1, Cz-M2, Cz-AVG, \\
& & C3-M1, C3-M2, C3-AVG, C4-M1, C4-M2, C4-AVG, \\
& & Pz-M1, Pz-M2, Pz-AVG, Pz-Cz, O1-M1, O1-M2, \\
& & O1-AVG, O2-M1, O2-M2, O2-AVG\\
& EOG & E1, E2\\ \hline
\end{tabular}
\begin{tabular}{lllll}
Datasets   & Recordings & Train & Valid & Test \\ \hline \noalign{\vskip 1mm}
ABC        &   132  &  97  & 13  & 22  \\ \hline \noalign{\vskip 1mm}
APOE       &   712  &  562 & 50  & 100 \\ \hline \noalign{\vskip 1mm}
APPLES     &  1094  &  944 & 50  & 100 \\ \hline \noalign{\vskip 1mm}
CCSHS      &   515  & 387  & 50  & 78  \\ \hline \noalign{\vskip 1mm}
CFS        &   730  & 545  & 98  & 87  \\ \hline \noalign{\vskip 1mm}
CHAT       &  1638  & 1439 & 60  & 139 \\ \hline \noalign{\vskip 1mm}
HOMEPAP       &   246  & 184  & 25  & 37  \\ \hline \noalign{\vskip 1mm}
MESA       &  2056  & 1906 & 50  & 100 \\ \hline \noalign{\vskip 1mm}
MNC\text{-}CNC   &    78  &  58  & 8   & 12  \\ \hline \noalign{\vskip 1mm}
MNC\text{-}DHC   &    83  &  61  & 9   & 13  \\ \hline \noalign{\vskip 1mm}
MNC\text{-}SSC   &   767  & 617  & 50  & 100 \\ \hline \noalign{\vskip 1mm}
MROS       &  3930  & 3735 & 67  & 128 \\ \hline \noalign{\vskip 1mm}
MSP        &   105  & 78   & 11  & 16  \\ \hline \noalign{\vskip 1mm}
NCHSDB     &  3950  & 3789 & 55  & 106    \\ \hline \noalign{\vskip 1mm}
SHHS       &  8444  & 8223 & 75  & 146 \\ \hline \noalign{\vskip 1mm}
SOF        &   453  & 339  & 46  & 68  \\ \hline \noalign{\vskip 1mm}
WSC        &  2569  & 2222 & 119 & 228 \\ \hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.825$ & $0.854$ & $0.796$ & $0.907$ & $0.629$ & $0.878$ & $0.775$ & $0.934$ \\
\hline
\noalign{\vskip 1mm}
APOE     & $0.752$ & $0.822$ & $0.739$ & $0.892$ & $0.448$ & $0.862$ & $0.671$ & $0.888$ \\
\hline
\noalign{\vskip 1mm}
APPLES   & $0.731$ & $0.835$ & $0.761$ & $0.923$ & $0.516$ & $0.868$ & $0.443$ & $0.906$ \\
\hline
\noalign{\vskip 1mm}
CCSHS    & $0.875$ & $0.927$ & $0.899$ & $0.974$ & $0.655$ & $0.921$ & $0.887$ & $0.939$ \\
\hline
\noalign{\vskip 1mm}
CFS      & $0.827$ & $0.906$ & $0.865$ & $0.964$ & $0.522$ & $0.895$ & $0.836$ & $0.916$ \\
\hline
\noalign{\vskip 1mm}
CHAT     & $0.848$ & $0.890$ & $0.855$ & $0.969$ & $0.600$ & $0.866$ & $0.900$ & $0.905$ \\
\hline
\noalign{\vskip 1mm}
HOMEPAP  & $0.775$ & $0.830$ & $0.766$ & $0.910$ & $0.414$ & $0.841$ & $0.798$ & $0.911$ \\
\hline
\noalign{\vskip 1mm}
MESA     & $0.790$ & $0.877$ & $0.820$ & $0.958$ & $0.523$ & $0.861$ & $0.694$ & $0.913$ \\
\hline
\noalign{\vskip 1mm}
MNC-CNC  & $0.813$ & $0.837$ & $0.783$ & $0.861$ & $0.598$ & $0.856$ & $0.860$ & $0.890$ \\
\hline
\noalign{\vskip 1mm}
MNC-DHC  & $0.818$ & $0.914$ & $0.862$ & $0.979$ & $0.518$ & $0.864$ & $0.831$ & $0.896$ \\
\hline
\noalign{\vskip 1mm}
MNC-SSC  & $0.728$ & $0.815$ & $0.724$ & $0.841$ & $0.348$ & $0.866$ & $0.704$ & $0.881$ \\
\hline
\noalign{\vskip 1mm}
MROS     & $0.794$ & $0.900$ & $0.847$ & $0.962$ & $0.495$ & $0.887$ & $0.720$ & $0.907$ \\
\hline
\noalign{\vskip 1mm}
MSP      & $0.807$ & $0.881$ & $0.825$ & $0.951$ & $0.530$ & $0.896$ & $0.757$ & $0.904$ \\
\hline
\noalign{\vskip 1mm}
NCHSDB   & $0.789$ & $0.874$ & $0.827$ & $0.904$ & $0.382$ & $0.875$ & $0.909$ & $0.876$ \\
\hline
\noalign{\vskip 1mm}
SHHS     & $0.803$ & $0.881$ & $0.833$ & $0.947$ & $0.483$ & $0.878$ & $0.793$ & $0.912$ \\
\hline
\noalign{\vskip 1mm}
SOF      & $0.794$ & $0.891$ & $0.840$ & $0.961$ & $0.457$ & $0.865$ & $0.759$ & $0.929$ \\
\hline
\noalign{\vskip 1mm}
WSC      & $0.780$ & $0.865$ & $0.792$ & $0.905$ & $0.514$ & $0.910$ & $0.665$ & $0.904$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
BSWR     & $0.755$ & $0.794$ & $0.720$ & $0.867$ & $0.414$ & $0.827$ & $0.771$ & $0.897$ \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.818$ & $0.928$ & $0.872$ & $0.984$ & $0.506$ & $0.865$ & $0.824$ & $0.908$ \\
\hline
\noalign{\vskip 1mm}
DOD-H    & $0.857$ & $0.903$ & $0.861$ & $0.923$ & $0.617$ & $0.917$ & $0.881$ & $0.949$ \\
\hline
\noalign{\vskip 1mm}
DOD-O    & $0.816$ & $0.878$ & $0.821$ & $0.929$ & $0.526$ & $0.897$ & $0.795$ & $0.935$ \\
\hline
\noalign{\vskip 1mm}
PHYS     & $0.734$ & $0.782$ & $0.699$ & $0.790$ & $0.393$ & $0.850$ & $0.752$ & $0.887$ \\
\hline
\noalign{\vskip 1mm}
SEDF-SC  & $0.754$ & $0.920$ & $0.835$ & $0.984$ & $0.354$ & $0.837$ & $0.712$ & $0.882$ \\
\hline
\noalign{\vskip 1mm}
SEDF-ST  & $0.775$ & $0.838$ & $0.767$ & $0.828$ & $0.475$ & $0.876$ & $0.798$ & $0.898$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID}   & $0.797$ & $0.871$ & $0.814$ & $0.930$ & $0.508$ & $0.876$ & $0.765$ & $0.907$ \\
\hline
\noalign{\vskip 1mm}
\textbf{\textbf{Avg OOD}}  & $0.787$ & $0.863$ & $0.796$ & $0.901$ & $0.469$ & $0.867$ & $0.790$ & $0.908$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.776\pm0.094$ & $0.847\pm0.051$ & $0.773\pm0.063$ & $0.888\pm0.047$ & $0.594\pm0.084$ & $0.862\pm0.072$ & $0.621\pm0.306$ & $0.895\pm0.201$ \\
CCSHS    & $0.865\pm0.052$ & $0.923\pm0.038$ & $0.892\pm0.053$ & $0.969\pm0.022$ & $0.624\pm0.151$ & $0.916\pm0.050$ & $0.878\pm0.099$ & $0.936\pm0.035$ \\
CFS      & $0.813\pm0.081$ & $0.904\pm0.060$ & $0.854\pm0.098$ & $0.963\pm0.037$ & $0.536\pm0.153$ & $0.885\pm0.099$ & $0.777\pm0.222$ & $0.905\pm0.106$ \\
CHAT     & $0.830\pm0.044$ & $0.883\pm0.047$ & $0.842\pm0.063$ & $0.955\pm0.033$ & $0.551\pm0.114$ & $0.853\pm0.080$ & $0.895\pm0.072$ & $0.897\pm0.060$ \\
HOMEPAP  & $0.750\pm0.084$ & $0.829\pm0.084$ & $0.747\pm0.133$ & $0.901\pm0.082$ & $0.406\pm0.151$ & $0.824\pm0.095$ & $0.750\pm0.228$ & $0.894\pm0.125$ \\
MESA     & $0.743\pm0.088$ & $0.866\pm0.074$ & $0.798\pm0.115$ & $0.945\pm0.075$ & $0.492\pm0.137$ & $0.845\pm0.109$ & $0.528\pm0.293$ & $0.901\pm0.077$ \\
MROS     & $0.749\pm0.085$ & $0.894\pm0.041$ & $0.831\pm0.067$ & $0.957\pm0.037$ & $0.450\pm0.159$ & $0.875\pm0.063$ & $0.575\pm0.281$ & $0.880\pm0.142$ \\
SHHS     & $0.770\pm0.087$ & $0.873\pm0.066$ & $0.813\pm0.096$ & $0.934\pm0.070$ & $0.452\pm0.197$ & $0.867\pm0.080$ & $0.700\pm0.222$ & $0.903\pm0.087$ \\
SOF      & $0.765\pm0.071$ & $0.882\pm0.060$ & $0.814\pm0.094$ & $0.951\pm0.045$ & $0.411\pm0.154$ & $0.849\pm0.084$ & $0.696\pm0.184$ & $0.920\pm0.072$ \\
APOE     & $0.721\pm0.104$ & $0.816\pm0.087$ & $0.717\pm0.127$ & $0.869\pm0.082$ & $0.434\pm0.178$ & $0.849\pm0.103$ & $0.567\pm0.316$ & $0.862\pm0.139$ \\
APPLES   & $0.739\pm0.092$ & $0.828\pm0.085$ & $0.743\pm0.114$ & $0.910\pm0.051$ & $0.493\pm0.150$ & $0.839\pm0.138$ & $0.413\pm0.338$ & $0.871\pm0.155$ \\
MNC-SSC  & $0.683\pm0.107$ & $0.811\pm0.076$ & $0.704\pm0.119$ & $0.805\pm0.125$ & $0.309\pm0.177$ & $0.859\pm0.065$ & $0.581\pm0.312$ & $0.852\pm0.169$ \\
MNC-DHC  & $0.815\pm0.058$ & $0.915\pm0.039$ & $0.861\pm0.061$ & $0.979\pm0.015$ & $0.524\pm0.139$ & $0.854\pm0.074$ & $0.813\pm0.101$ & $0.906\pm0.043$ \\
MNC-CNC  & $0.768\pm0.067$ & $0.824\pm0.054$ & $0.757\pm0.068$ & $0.796\pm0.154$ & $0.496\pm0.156$ & $0.826\pm0.109$ & $0.847\pm0.073$ & $0.873\pm0.048$ \\
MSP      & $0.779\pm0.084$ & $0.877\pm0.039$ & $0.803\pm0.068$ & $0.918\pm0.070$ & $0.494\pm0.097$ & $0.887\pm0.054$ & $0.688\pm0.269$ & $0.883\pm0.138$ \\
WSC      & $0.724\pm0.100$ & $0.858\pm0.073$ & $0.771\pm0.114$ & $0.887\pm0.112$ & $0.473\pm0.165$ & $0.902\pm0.058$ & $0.450\pm0.293$ & $0.879\pm0.137$ \\
NCHSDB   & $0.753\pm0.076$ & $0.869\pm0.043$ & $0.801\pm0.098$ & $0.856\pm0.105$ & $0.324\pm0.167$ & $0.853\pm0.125$ & $0.897\pm0.095$ & $0.840\pm0.157$ \\
\hline
\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.797\pm0.082$ & $0.924\pm0.044$ & $0.862\pm0.077$ & $0.983\pm0.022$ & $0.500\pm0.149$ & $0.852\pm0.098$ & $0.760\pm0.205$ & $0.895\pm0.130$ \\
SEDF-ST  & $0.751\pm0.073$ & $0.834\pm0.051$ & $0.756\pm0.073$ & $0.788\pm0.114$ & $0.466\pm0.143$ & $0.868\pm0.057$ & $0.734\pm0.237$ & $0.899\pm0.080$ \\
SEDF-SC  & $0.733\pm0.083$ & $0.917\pm0.038$ & $0.827\pm0.074$ & $0.982\pm0.015$ & $0.366\pm0.136$ & $0.829\pm0.083$ & $0.612\pm0.276$ & $0.861\pm0.110$ \\
PHYS     & $0.688\pm0.099$ & $0.778\pm0.089$ & $0.672\pm0.124$ & $0.746\pm0.161$ & $0.391\pm0.155$ & $0.831\pm0.103$ & $0.630\pm0.275$ & $0.853\pm0.167$ \\
DOD-H    & $0.819\pm0.074$ & $0.885\pm0.046$ & $0.828\pm0.071$ & $0.876\pm0.133$ & $0.566\pm0.166$ & $0.892\pm0.053$ & $0.823\pm0.163$ & $0.934\pm0.057$ \\
DOD-O    & $0.783\pm0.078$ & $0.876\pm0.058$ & $0.805\pm0.087$ & $0.920\pm0.055$ & $0.534\pm0.138$ & $0.890\pm0.061$ & $0.649\pm0.289$ & $0.925\pm0.071$ \\
BSWR     & $0.711\pm0.112$ & $0.788\pm0.100$ & $0.687\pm0.139$ & $0.834\pm0.139$ & $0.429\pm0.167$ & $0.803\pm0.126$ & $0.629\pm0.290$ & $0.863\pm0.171$ \\
\hline
\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.767\pm0.044$ & $0.865\pm0.035$ & $0.795\pm0.052$ & $0.911\pm0.055$ & $0.474\pm0.084$ & $0.861\pm0.025$ & $0.687\pm0.153$ & $0.888\pm0.024$ \\
\textbf{Avg OOD}  & $0.755\pm0.048$ & $0.857\pm0.059$ & $0.777\pm0.074$ & $0.876\pm0.092$ & $0.465\pm0.074$ & $0.852\pm0.033$ & $0.691\pm0.081$ & $0.890\pm0.032$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.776\pm0.094$ & $0.844\pm0.051$ & $0.769\pm0.062$ & $0.887\pm0.046$ & $0.596\pm0.088$ & $0.857\pm0.077$ & $0.633\pm0.298$ & $0.886\pm0.200$ \\
CCSHS    & $0.861\pm0.049$ & $0.921\pm0.037$ & $0.889\pm0.051$ & $0.970\pm0.018$ & $0.613\pm0.141$ & $0.914\pm0.049$ & $0.878\pm0.091$ & $0.930\pm0.039$ \\
CFS      & $0.807\pm0.085$ & $0.903\pm0.062$ & $0.852\pm0.101$ & $0.962\pm0.040$ & $0.509\pm0.180$ & $0.885\pm0.099$ & $0.770\pm0.236$ & $0.912\pm0.082$ \\
CHAT     & $0.827\pm0.048$ & $0.880\pm0.048$ & $0.838\pm0.065$ & $0.953\pm0.039$ & $0.546\pm0.125$ & $0.852\pm0.080$ & $0.897\pm0.072$ & $0.887\pm0.063$ \\
HOMEPAP  & $0.734\pm0.135$ & $0.809\pm0.127$ & $0.722\pm0.177$ & $0.888\pm0.117$ & $0.402\pm0.155$ & $0.794\pm0.158$ & $0.720\pm0.277$ & $0.884\pm0.170$ \\
MESA     & $0.743\pm0.090$ & $0.869\pm0.069$ & $0.801\pm0.110$ & $0.950\pm0.061$ & $0.504\pm0.141$ & $0.848\pm0.108$ & $0.512\pm0.305$ & $0.898\pm0.072$ \\
MROS     & $0.740\pm0.085$ & $0.893\pm0.041$ & $0.829\pm0.066$ & $0.955\pm0.036$ & $0.414\pm0.157$ & $0.875\pm0.058$ & $0.576\pm0.290$ & $0.874\pm0.144$ \\
SHHS     & $0.766\pm0.089$ & $0.872\pm0.068$ & $0.812\pm0.099$ & $0.931\pm0.074$ & $0.440\pm0.203$ & $0.866\pm0.081$ & $0.699\pm0.233$ & $0.900\pm0.085$ \\
SOF      & $0.754\pm0.073$ & $0.879\pm0.061$ & $0.811\pm0.094$ & $0.949\pm0.048$ & $0.372\pm0.159$ & $0.848\pm0.083$ & $0.695\pm0.185$ & $0.913\pm0.079$ \\
APOE     & $0.717\pm0.104$ & $0.814\pm0.086$ & $0.713\pm0.127$ & $0.869\pm0.079$ & $0.429\pm0.173$ & $0.847\pm0.100$ & $0.557\pm0.315$ & $0.860\pm0.140$ \\
APPLES   & $0.730\pm0.092$ & $0.823\pm0.091$ & $0.735\pm0.119$ & $0.907\pm0.054$ & $0.478\pm0.159$ & $0.835\pm0.144$ & $0.373\pm0.304$ & $0.873\pm0.145$ \\
MNC-SSC  & $0.677\pm0.104$ & $0.804\pm0.079$ & $0.693\pm0.120$ & $0.801\pm0.125$ & $0.302\pm0.164$ & $0.852\pm0.070$ & $0.570\pm0.305$ & $0.851\pm0.165$ \\
MNC-DHC  & $0.800\pm0.065$ & $0.908\pm0.044$ & $0.849\pm0.071$ & $0.975\pm0.021$ & $0.479\pm0.156$ & $0.845\pm0.076$ & $0.815\pm0.101$ & $0.886\pm0.064$ \\
MNC-CNC  & $0.759\pm0.063$ & $0.816\pm0.051$ & $0.747\pm0.064$ & $0.775\pm0.160$ & $0.484\pm0.144$ & $0.824\pm0.098$ & $0.842\pm0.069$ & $0.870\pm0.052$ \\
MSP      & $0.776\pm0.072$ & $0.877\pm0.030$ & $0.804\pm0.052$ & $0.920\pm0.059$ & $0.496\pm0.119$ & $0.886\pm0.053$ & $0.660\pm0.259$ & $0.893\pm0.113$ \\
WSC      & $0.728\pm0.100$ & $0.858\pm0.073$ & $0.771\pm0.113$ & $0.885\pm0.108$ & $0.480\pm0.165$ & $0.901\pm0.058$ & $0.467\pm0.289$ & $0.877\pm0.142$ \\
NCHSDB   & $0.746\pm0.077$ & $0.864\pm0.051$ & $0.796\pm0.106$ & $0.847\pm0.106$ & $0.305\pm0.166$ & $0.851\pm0.120$ & $0.895\pm0.095$ & $0.839\pm0.156$ \\
\hline
\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.794\pm0.084$ & $0.922\pm0.045$ & $0.858\pm0.079$ & $0.982\pm0.024$ & $0.496\pm0.149$ & $0.845\pm0.100$ & $0.760\pm0.212$ & $0.892\pm0.134$ \\
SEDF-ST  & $0.758\pm0.072$ & $0.836\pm0.052$ & $0.759\pm0.073$ & $0.792\pm0.109$ & $0.492\pm0.153$ & $0.869\pm0.059$ & $0.736\pm0.236$ & $0.898\pm0.078$ \\
SEDF-SC  & $0.733\pm0.082$ & $0.911\pm0.042$ & $0.818\pm0.076$ & $0.976\pm0.023$ & $0.403\pm0.143$ & $0.833\pm0.077$ & $0.608\pm0.277$ & $0.826\pm0.127$ \\
PHYS     & $0.687\pm0.097$ & $0.777\pm0.086$ & $0.671\pm0.122$ & $0.741\pm0.161$ & $0.385\pm0.151$ & $0.832\pm0.101$ & $0.640\pm0.268$ & $0.849\pm0.168$ \\
DOD-H    & $0.820\pm0.076$ & $0.897\pm0.041$ & $0.844\pm0.066$ & $0.868\pm0.138$ & $0.539\pm0.160$ & $0.909\pm0.043$ & $0.857\pm0.159$ & $0.928\pm0.072$ \\
DOD-O    & $0.784\pm0.077$ & $0.875\pm0.058$ & $0.805\pm0.088$ & $0.920\pm0.055$ & $0.520\pm0.132$ & $0.891\pm0.060$ & $0.668\pm0.277$ & $0.925\pm0.071$ \\
BSWR     & $0.706\pm0.111$ & $0.785\pm0.100$ & $0.681\pm0.140$ & $0.829\pm0.140$ & $0.423\pm0.161$ & $0.802\pm0.126$ & $0.620\pm0.286$ & $0.862\pm0.169$ \\
\hline
\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.761\pm0.044$ & $0.861\pm0.037$ & $0.790\pm0.055$ & $0.907\pm0.059$ & $0.462\pm0.087$ & $0.858\pm0.029$ & $0.680\pm0.157$ & $0.884\pm0.023$ \\
\textbf{Avg OOD}  & $0.755\pm0.048$ & $0.858\pm0.059$ & $0.777\pm0.076$ & $0.873\pm0.092$ & $0.465\pm0.061$ & $0.854\pm0.037$ & $0.698\pm0.090$ & $0.883\pm0.039$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.790\pm0.084$ & $0.851\pm0.042$ & $0.780\pm0.048$ & $0.892\pm0.047$ & $0.606\pm0.090$ & $0.862\pm0.066$ & $0.683\pm0.272$ & $0.891\pm0.200$ \\
CCSHS    & $0.866\pm0.049$ & $0.923\pm0.033$ & $0.893\pm0.047$ & $0.973\pm0.016$ & $0.629\pm0.148$ & $0.915\pm0.047$ & $0.876\pm0.097$ & $0.935\pm0.038$ \\
CFS      & $0.811\pm0.081$ & $0.901\pm0.062$ & $0.850\pm0.101$ & $0.962\pm0.039$ & $0.542\pm0.154$ & $0.880\pm0.101$ & $0.764\pm0.228$ & $0.910\pm0.085$ \\
CHAT     & $0.848\pm0.039$ & $0.889\pm0.042$ & $0.850\pm0.057$ & $0.963\pm0.030$ & $0.622\pm0.097$ & $0.855\pm0.076$ & $0.897\pm0.071$ & $0.903\pm0.054$ \\
HOMEPAP  & $0.760\pm0.082$ & $0.833\pm0.079$ & $0.750\pm0.128$ & $0.910\pm0.073$ & $0.452\pm0.143$ & $0.824\pm0.097$ & $0.734\pm0.234$ & $0.900\pm0.119$ \\
MESA     & $0.751\pm0.091$ & $0.873\pm0.069$ & $0.807\pm0.110$ & $0.953\pm0.061$ & $0.509\pm0.142$ & $0.850\pm0.105$ & $0.540\pm0.297$ & $0.901\pm0.079$ \\
MROS     & $0.751\pm0.086$ & $0.896\pm0.037$ & $0.835\pm0.060$ & $0.957\pm0.036$ & $0.464\pm0.162$ & $0.877\pm0.054$ & $0.570\pm0.289$ & $0.875\pm0.150$ \\
SHHS     & $0.777\pm0.095$ & $0.878\pm0.067$ & $0.820\pm0.105$ & $0.932\pm0.083$ & $0.454\pm0.210$ & $0.869\pm0.081$ & $0.742\pm0.223$ & $0.899\pm0.095$ \\
SOF      & $0.770\pm0.075$ & $0.884\pm0.059$ & $0.819\pm0.094$ & $0.948\pm0.051$ & $0.423\pm0.164$ & $0.851\pm0.078$ & $0.711\pm0.209$ & $0.925\pm0.067$ \\
APOE     & $0.729\pm0.097$ & $0.826\pm0.078$ & $0.732\pm0.117$ & $0.873\pm0.076$ & $0.442\pm0.167$ & $0.859\pm0.092$ & $0.578\pm0.330$ & $0.870\pm0.123$ \\
APPLES   & $0.740\pm0.096$ & $0.839\pm0.067$ & $0.757\pm0.094$ & $0.912\pm0.053$ & $0.529\pm0.152$ & $0.849\pm0.131$ & $0.306\pm0.322$ & $0.871\pm0.152$ \\
MNC-SSC  & $0.692\pm0.104$ & $0.819\pm0.073$ & $0.717\pm0.115$ & $0.813\pm0.124$ & $0.320\pm0.170$ & $0.867\pm0.063$ & $0.598\pm0.307$ & $0.855\pm0.166$ \\
MNC-DHC  & $0.811\pm0.057$ & $0.912\pm0.042$ & $0.857\pm0.067$ & $0.978\pm0.014$ & $0.513\pm0.135$ & $0.847\pm0.093$ & $0.822\pm0.087$ & $0.894\pm0.055$ \\
MNC-CNC  & $0.783\pm0.066$ & $0.833\pm0.060$ & $0.772\pm0.072$ & $0.805\pm0.151$ & $0.550\pm0.124$ & $0.827\pm0.106$ & $0.855\pm0.074$ & $0.879\pm0.063$ \\
MSP      & $0.778\pm0.078$ & $0.875\pm0.036$ & $0.803\pm0.061$ & $0.927\pm0.061$ & $0.502\pm0.088$ & $0.883\pm0.052$ & $0.664\pm0.275$ & $0.887\pm0.101$ \\
WSC      & $0.743\pm0.098$ & $0.860\pm0.070$ & $0.777\pm0.110$ & $0.898\pm0.102$ & $0.519\pm0.153$ & $0.899\pm0.056$ & $0.489\pm0.283$ & $0.886\pm0.140$ \\
NCHSDB   & $0.753\pm0.077$ & $0.868\pm0.044$ & $0.801\pm0.096$ & $0.853\pm0.119$ & $0.329\pm0.165$ & $0.850\pm0.129$ & $0.895\pm0.076$ & $0.845\pm0.146$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.800\pm0.083$ & $0.927\pm0.044$ & $0.866\pm0.079$ & $0.982\pm0.024$ & $0.474\pm0.154$ & $0.857\pm0.095$ & $0.803\pm0.189$ & $0.890\pm0.147$ \\
SEDF-ST  & $0.747\pm0.080$ & $0.833\pm0.051$ & $0.752\pm0.076$ & $0.789\pm0.112$ & $0.469\pm0.152$ & $0.868\pm0.055$ & $0.711\pm0.251$ & $0.898\pm0.084$ \\
SEDF-SC  & $0.719\pm0.088$ & $0.913\pm0.040$ & $0.818\pm0.076$ & $0.982\pm0.013$ & $0.346\pm0.147$ & $0.813\pm0.098$ & $0.559\pm0.288$ & $0.874\pm0.092$ \\
PHYS     & $0.691\pm0.098$ & $0.777\pm0.089$ & $0.673\pm0.126$ & $0.740\pm0.162$ & $0.379\pm0.156$ & $0.830\pm0.105$ & $0.673\pm0.257$ & $0.848\pm0.169$ \\
DOD-H    & $0.833\pm0.062$ & $0.901\pm0.034$ & $0.852\pm0.057$ & $0.885\pm0.086$ & $0.570\pm0.158$ & $0.914\pm0.038$ & $0.858\pm0.162$ & $0.940\pm0.047$ \\
DOD-O    & $0.721\pm0.099$ & $0.810\pm0.085$ & $0.710\pm0.117$ & $0.822\pm0.126$ & $0.469\pm0.153$ & $0.849\pm0.078$ & $0.699\pm0.267$ & $0.770\pm0.178$ \\
BSWR     & $0.710\pm0.116$ & $0.790\pm0.106$ & $0.692\pm0.147$ & $0.827\pm0.144$ & $0.380\pm0.181$ & $0.806\pm0.129$ & $0.684\pm0.289$ & $0.862\pm0.172$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.774\pm0.043$ & $0.868\pm0.031$ & $0.801\pm0.048$ & $0.915\pm0.053$ & $0.494\pm0.088$ & $0.863\pm0.023$ & $0.690\pm0.162$ & $0.890\pm0.023$ \\
\textbf{Avg OOD}  & $0.746\pm0.052$ & $0.850\pm0.062$ & $0.766\pm0.079$ & $0.861\pm0.093$ & $0.441\pm0.077$ & $0.848\pm0.037$ & $0.712\pm0.096$ & $0.869\pm0.053$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.789\pm0.087$ & $0.853\pm0.046$ & $0.783\pm0.054$ & $0.895\pm0.045$ & $0.605\pm0.087$ & $0.866\pm0.068$ & $0.666\pm0.288$ & $0.895\pm0.201$ \\
CCSHS    & $0.872\pm0.049$ & $0.926\pm0.036$ & $0.896\pm0.050$ & $0.973\pm0.017$ & $0.649\pm0.141$ & $0.919\pm0.048$ & $0.881\pm0.094$ & $0.938\pm0.035$ \\
CFS      & $0.817\pm0.080$ & $0.906\pm0.061$ & $0.857\pm0.099$ & $0.963\pm0.039$ & $0.539\pm0.162$ & $0.888\pm0.099$ & $0.781\pm0.223$ & $0.916\pm0.082$ \\
CHAT     & $0.842\pm0.043$ & $0.889\pm0.045$ & $0.849\pm0.061$ & $0.960\pm0.031$ & $0.589\pm0.114$ & $0.858\pm0.078$ & $0.899\pm0.072$ & $0.901\pm0.057$ \\
HOMEPAP  & $0.755\pm0.083$ & $0.833\pm0.082$ & $0.751\pm0.131$ & $0.908\pm0.078$ & $0.416\pm0.155$ & $0.827\pm0.091$ & $0.744\pm0.253$ & $0.904\pm0.111$ \\
MESA     & $0.752\pm0.092$ & $0.875\pm0.069$ & $0.809\pm0.112$ & $0.953\pm0.061$ & $0.510\pm0.146$ & $0.852\pm0.111$ & $0.536\pm0.297$ & $0.906\pm0.071$ \\
MROS     & $0.752\pm0.084$ & $0.898\pm0.038$ & $0.838\pm0.061$ & $0.958\pm0.035$ & $0.459\pm0.161$ & $0.880\pm0.055$ & $0.575\pm0.291$ & $0.880\pm0.143$ \\
SHHS     & $0.779\pm0.088$ & $0.879\pm0.065$ & $0.822\pm0.095$ & $0.935\pm0.075$ & $0.461\pm0.207$ & $0.873\pm0.076$ & $0.725\pm0.217$ & $0.904\pm0.089$ \\
SOF      & $0.771\pm0.071$ & $0.887\pm0.059$ & $0.823\pm0.092$ & $0.951\pm0.047$ & $0.416\pm0.158$ & $0.856\pm0.080$ & $0.710\pm0.193$ & $0.928\pm0.071$ \\
APOE     & $0.727\pm0.104$ & $0.822\pm0.084$ & $0.726\pm0.124$ & $0.877\pm0.076$ & $0.438\pm0.180$ & $0.855\pm0.099$ & $0.576\pm0.321$ & $0.865\pm0.136$ \\
APPLES   & $0.740\pm0.093$ & $0.835\pm0.081$ & $0.752\pm0.110$ & $0.912\pm0.051$ & $0.506\pm0.157$ & $0.846\pm0.135$ & $0.361\pm0.325$ & $0.874\pm0.150$ \\
MNC-SSC  & $0.687\pm0.107$ & $0.816\pm0.076$ & $0.710\pm0.119$ & $0.807\pm0.126$ & $0.312\pm0.173$ & $0.863\pm0.066$ & $0.592\pm0.314$ & $0.855\pm0.168$ \\
MNC-DHC  & $0.813\pm0.061$ & $0.914\pm0.041$ & $0.859\pm0.065$ & $0.978\pm0.014$ & $0.516\pm0.144$ & $0.851\pm0.083$ & $0.822\pm0.091$ & $0.897\pm0.054$ \\
MNC-CNC  & $0.786\pm0.061$ & $0.839\pm0.052$ & $0.778\pm0.064$ & $0.805\pm0.150$ & $0.536\pm0.130$ & $0.838\pm0.102$ & $0.862\pm0.067$ & $0.891\pm0.040$ \\
MSP      & $0.787\pm0.076$ & $0.881\pm0.033$ & $0.810\pm0.058$ & $0.928\pm0.056$ & $0.520\pm0.097$ & $0.888\pm0.053$ & $0.680\pm0.264$ & $0.894\pm0.115$ \\
WSC      & $0.740\pm0.098$ & $0.864\pm0.071$ & $0.781\pm0.111$ & $0.895\pm0.106$ & $0.500\pm0.166$ & $0.905\pm0.056$ & $0.486\pm0.290$ & $0.884\pm0.139$ \\
NCHSDB   & $0.759\pm0.075$ & $0.875\pm0.042$ & $0.810\pm0.096$ & $0.860\pm0.106$ & $0.335\pm0.165$ & $0.856\pm0.126$ & $0.898\pm0.094$ & $0.853\pm0.146$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.803\pm0.083$ & $0.927\pm0.044$ & $0.867\pm0.077$ & $0.983\pm0.024$ & $0.500\pm0.151$ & $0.857\pm0.097$ & $0.786\pm0.196$ & $0.895\pm0.144$ \\
SEDF-ST  & $0.756\pm0.076$ & $0.838\pm0.053$ & $0.761\pm0.076$ & $0.793\pm0.108$ & $0.481\pm0.153$ & $0.872\pm0.057$ & $0.733\pm0.243$ & $0.902\pm0.079$ \\
SEDF-SC  & $0.740\pm0.081$ & $0.920\pm0.036$ & $0.834\pm0.068$ & $0.984\pm0.012$ & $0.375\pm0.140$ & $0.833\pm0.082$ & $0.610\pm0.281$ & $0.880\pm0.085$ \\
PHYS     & $0.694\pm0.097$ & $0.783\pm0.087$ & $0.679\pm0.123$ & $0.744\pm0.160$ & $0.387\pm0.156$ & $0.837\pm0.102$ & $0.660\pm0.267$ & $0.855\pm0.166$ \\
DOD-H    & $0.836\pm0.066$ & $0.905\pm0.034$ & $0.857\pm0.056$ & $0.893\pm0.094$ & $0.572\pm0.171$ & $0.915\pm0.038$ & $0.857\pm0.163$ & $0.942\pm0.048$ \\
DOD-O    & $0.792\pm0.079$ & $0.879\pm0.060$ & $0.812\pm0.091$ & $0.921\pm0.056$ & $0.526\pm0.135$ & $0.892\pm0.062$ & $0.703\pm0.276$ & $0.927\pm0.070$ \\
BSWR     & $0.716\pm0.112$ & $0.794\pm0.101$ & $0.696\pm0.141$ & $0.834\pm0.140$ & $0.410\pm0.171$ & $0.811\pm0.124$ & $0.667\pm0.282$ & $0.868\pm0.169$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.775\pm0.045$ & $0.870\pm0.033$ & $0.803\pm0.050$ & $0.915\pm0.054$ & $0.489\pm0.089$ & $0.866\pm0.024$ & $0.694\pm0.157$ & $0.893\pm0.023$ \\
\textbf{Avg OOD}  & $0.762\pm0.051$ & $0.864\pm0.059$ & $0.787\pm0.076$ & $0.879\pm0.093$ & $0.464\pm0.075$ & $0.860\pm0.036$ & $0.717\pm0.084$ & $0.896\pm0.031$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.785\pm0.092$ & $0.848\pm0.050$ & $0.776\pm0.061$ & $0.887\pm0.046$ & $0.612\pm0.079$ & $0.863\pm0.069$ & $0.648\pm0.285$ & $0.895\pm0.201$ \\
CCSHS    & $0.859\pm0.050$ & $0.919\pm0.038$ & $0.886\pm0.053$ & $0.965\pm0.033$ & $0.611\pm0.141$ & $0.912\pm0.048$ & $0.879\pm0.093$ & $0.930\pm0.038$ \\
CFS      & $0.809\pm0.079$ & $0.901\pm0.060$ & $0.851\pm0.097$ & $0.962\pm0.037$ & $0.520\pm0.156$ & $0.883\pm0.097$ & $0.780\pm0.215$ & $0.902\pm0.110$ \\
CHAT     & $0.822\pm0.047$ & $0.881\pm0.047$ & $0.838\pm0.063$ & $0.952\pm0.036$ & $0.520\pm0.121$ & $0.851\pm0.078$ & $0.896\pm0.071$ & $0.892\pm0.063$ \\
HOMEPAP  & $0.739\pm0.100$ & $0.821\pm0.092$ & $0.737\pm0.143$ & $0.890\pm0.095$ & $0.417\pm0.152$ & $0.811\pm0.117$ & $0.726\pm0.260$ & $0.878\pm0.167$ \\
MESA     & $0.742\pm0.089$ & $0.859\pm0.079$ & $0.788\pm0.117$ & $0.937\pm0.095$ & $0.511\pm0.128$ & $0.838\pm0.103$ & $0.531\pm0.299$ & $0.889\pm0.095$ \\
MROS     & $0.752\pm0.080$ & $0.891\pm0.040$ & $0.826\pm0.067$ & $0.955\pm0.038$ & $0.445\pm0.150$ & $0.870\pm0.067$ & $0.605\pm0.250$ & $0.879\pm0.140$ \\
SHHS     & $0.768\pm0.086$ & $0.871\pm0.065$ & $0.811\pm0.094$ & $0.933\pm0.067$ & $0.448\pm0.187$ & $0.861\pm0.083$ & $0.703\pm0.226$ & $0.901\pm0.087$ \\
SOF      & $0.766\pm0.068$ & $0.880\pm0.056$ & $0.813\pm0.090$ & $0.945\pm0.049$ & $0.408\pm0.147$ & $0.849\pm0.079$ & $0.718\pm0.176$ & $0.918\pm0.071$ \\
APOE     & $0.718\pm0.102$ & $0.812\pm0.087$ & $0.711\pm0.126$ & $0.867\pm0.081$ & $0.447\pm0.171$ & $0.844\pm0.106$ & $0.537\pm0.318$ & $0.867\pm0.132$ \\
APPLES   & $0.740\pm0.086$ & $0.831\pm0.077$ & $0.746\pm0.105$ & $0.906\pm0.053$ & $0.509\pm0.142$ & $0.842\pm0.135$ & $0.386\pm0.313$ & $0.873\pm0.149$ \\
MNC-SSC  & $0.675\pm0.104$ & $0.804\pm0.080$ & $0.693\pm0.120$ & $0.801\pm0.126$ & $0.321\pm0.172$ & $0.852\pm0.075$ & $0.538\pm0.305$ & $0.853\pm0.165$ \\
MNC-DHC  & $0.815\pm0.060$ & $0.914\pm0.039$ & $0.861\pm0.061$ & $0.978\pm0.016$ & $0.535\pm0.139$ & $0.854\pm0.072$ & $0.806\pm0.129$ & $0.904\pm0.041$ \\
MNC-CNC  & $0.762\pm0.065$ & $0.822\pm0.054$ & $0.754\pm0.068$ & $0.786\pm0.153$ & $0.480\pm0.139$ & $0.825\pm0.112$ & $0.846\pm0.074$ & $0.873\pm0.054$ \\
MSP      & $0.773\pm0.080$ & $0.874\pm0.036$ & $0.797\pm0.066$ & $0.914\pm0.072$ & $0.488\pm0.108$ & $0.884\pm0.058$ & $0.680\pm0.266$ & $0.876\pm0.146$ \\
WSC      & $0.720\pm0.097$ & $0.853\pm0.074$ & $0.764\pm0.113$ & $0.882\pm0.112$ & $0.488\pm0.159$ & $0.897\pm0.062$ & $0.415\pm0.286$ & $0.883\pm0.133$ \\
NCHSDB   & $0.745\pm0.074$ & $0.861\pm0.045$ & $0.790\pm0.094$ & $0.851\pm0.103$ & $0.320\pm0.160$ & $0.843\pm0.132$ & $0.888\pm0.104$ & $0.827\pm0.157$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.797\pm0.082$ & $0.924\pm0.043$ & $0.861\pm0.076$ & $0.982\pm0.022$ & $0.495\pm0.143$ & $0.850\pm0.094$ & $0.771\pm0.205$ & $0.892\pm0.134$ \\
SEDF-ST  & $0.744\pm0.076$ & $0.828\pm0.055$ & $0.748\pm0.077$ & $0.777\pm0.126$ & $0.451\pm0.140$ & $0.861\pm0.064$ & $0.733\pm0.239$ & $0.894\pm0.083$ \\
SEDF-SC  & $0.732\pm0.088$ & $0.914\pm0.037$ & $0.821\pm0.073$ & $0.979\pm0.015$ & $0.388\pm0.130$ & $0.824\pm0.089$ & $0.598\pm0.289$ & $0.855\pm0.117$ \\
PHYS     & $0.683\pm0.099$ & $0.772\pm0.088$ & $0.663\pm0.123$ & $0.743\pm0.160$ & $0.406\pm0.147$ & $0.822\pm0.107$ & $0.606\pm0.277$ & $0.850\pm0.171$ \\
DOD-H    & $0.798\pm0.077$ & $0.865\pm0.052$ & $0.801\pm0.076$ & $0.873\pm0.134$ & $0.545\pm0.171$ & $0.867\pm0.064$ & $0.780\pm0.174$ & $0.922\pm0.068$ \\
DOD-O    & $0.775\pm0.077$ & $0.865\pm0.060$ & $0.792\pm0.089$ & $0.918\pm0.053$ & $0.535\pm0.132$ & $0.876\pm0.072$ & $0.636\pm0.277$ & $0.912\pm0.139$ \\
BSWR     & $0.711\pm0.109$ & $0.787\pm0.099$ & $0.686\pm0.139$ & $0.827\pm0.141$ & $0.440\pm0.161$ & $0.802\pm0.126$ & $0.627\pm0.289$ & $0.864\pm0.169$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.764\pm0.045$ & $0.861\pm0.035$ & $0.791\pm0.053$ & $0.907\pm0.056$ & $0.475\pm0.081$ & $0.858\pm0.026$ & $0.681\pm0.161$ & $0.885\pm0.024$ \\
\textbf{\textbf{Avg OOD}}  & $0.749\pm0.044$ & $0.851\pm0.059$ & $0.767\pm0.072$ & $0.871\pm0.094$ & $0.466\pm0.061$ & $0.843\pm0.027$ & $0.679\pm0.080$ & $0.884\pm0.028$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.764\pm0.096$ & $0.834\pm0.053$ & $0.756\pm0.065$ & $0.879\pm0.050$ & $0.569\pm0.097$ & $0.849\pm0.082$ & $0.616\pm0.292$ & $0.884\pm0.199$ \\
CCSHS    & $0.856\pm0.050$ & $0.918\pm0.039$ & $0.884\pm0.054$ & $0.969\pm0.019$ & $0.600\pm0.142$ & $0.910\pm0.050$ & $0.875\pm0.089$ & $0.925\pm0.045$ \\
CFS      & $0.804\pm0.085$ & $0.901\pm0.061$ & $0.849\pm0.098$ & $0.960\pm0.039$ & $0.501\pm0.179$ & $0.883\pm0.096$ & $0.775\pm0.222$ & $0.901\pm0.115$ \\
CHAT     & $0.820\pm0.048$ & $0.877\pm0.047$ & $0.833\pm0.063$ & $0.950\pm0.040$ & $0.528\pm0.129$ & $0.847\pm0.080$ & $0.896\pm0.071$ & $0.880\pm0.065$ \\
HOMEPAP  & $0.726\pm0.138$ & $0.803\pm0.130$ & $0.715\pm0.182$ & $0.885\pm0.119$ & $0.382\pm0.157$ & $0.785\pm0.165$ & $0.731\pm0.275$ & $0.875\pm0.191$ \\
MESA     & $0.733\pm0.087$ & $0.861\pm0.077$ & $0.790\pm0.113$ & $0.942\pm0.086$ & $0.487\pm0.135$ & $0.841\pm0.103$ & $0.500\pm0.309$ & $0.889\pm0.078$ \\
MROS     & $0.736\pm0.084$ & $0.889\pm0.042$ & $0.822\pm0.068$ & $0.951\pm0.036$ & $0.403\pm0.148$ & $0.870\pm0.060$ & $0.579\pm0.278$ & $0.870\pm0.144$ \\
SHHS     & $0.763\pm0.091$ & $0.871\pm0.067$ & $0.810\pm0.098$ & $0.930\pm0.073$ & $0.421\pm0.203$ & $0.864\pm0.079$ & $0.709\pm0.232$ & $0.896\pm0.085$ \\
SOF      & $0.747\pm0.074$ & $0.876\pm0.058$ & $0.806\pm0.092$ & $0.946\pm0.047$ & $0.353\pm0.161$ & $0.844\pm0.079$ & $0.694\pm0.190$ & $0.904\pm0.083$ \\
APOE     & $0.709\pm0.102$ & $0.805\pm0.086$ & $0.702\pm0.125$ & $0.866\pm0.082$ & $0.416\pm0.165$ & $0.838\pm0.102$ & $0.542\pm0.312$ & $0.858\pm0.146$ \\
APPLES   & $0.731\pm0.091$ & $0.821\pm0.091$ & $0.733\pm0.118$ & $0.905\pm0.056$ & $0.476\pm0.153$ & $0.832\pm0.144$ & $0.391\pm0.297$ & $0.875\pm0.144$ \\
MNC-SSC  & $0.673\pm0.103$ & $0.797\pm0.082$ & $0.685\pm0.123$ & $0.801\pm0.126$ & $0.298\pm0.161$ & $0.842\pm0.079$ & $0.565\pm0.300$ & $0.852\pm0.163$ \\
MNC-DHC  & $0.797\pm0.063$ & $0.905\pm0.045$ & $0.845\pm0.073$ & $0.973\pm0.023$ & $0.470\pm0.150$ & $0.842\pm0.072$ & $0.814\pm0.105$ & $0.883\pm0.065$ \\
MNC-CNC  & $0.752\pm0.057$ & $0.811\pm0.048$ & $0.741\pm0.058$ & $0.773\pm0.162$ & $0.465\pm0.123$ & $0.820\pm0.095$ & $0.842\pm0.060$ & $0.861\pm0.061$ \\
MSP      & $0.768\pm0.077$ & $0.873\pm0.029$ & $0.797\pm0.055$ & $0.912\pm0.066$ & $0.488\pm0.111$ & $0.880\pm0.056$ & $0.655\pm0.262$ & $0.878\pm0.122$ \\
WSC      & $0.729\pm0.099$ & $0.854\pm0.072$ & $0.766\pm0.112$ & $0.883\pm0.108$ & $0.467\pm0.163$ & $0.896\pm0.058$ & $0.495\pm0.279$ & $0.878\pm0.142$ \\
NCHSDB   & $0.739\pm0.076$ & $0.856\pm0.055$ & $0.785\pm0.107$ & $0.840\pm0.109$ & $0.297\pm0.156$ & $0.842\pm0.120$ & $0.890\pm0.097$ & $0.830\pm0.157$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.784\pm0.082$ & $0.915\pm0.046$ & $0.846\pm0.082$ & $0.977\pm0.025$ & $0.468\pm0.152$ & $0.831\pm0.105$ & $0.759\pm0.212$ & $0.890\pm0.126$ \\
SEDF-ST  & $0.754\pm0.071$ & $0.831\pm0.050$ & $0.753\pm0.072$ & $0.790\pm0.110$ & $0.483\pm0.145$ & $0.863\pm0.057$ & $0.743\pm0.228$ & $0.893\pm0.076$ \\
SEDF-SC  & $0.722\pm0.083$ & $0.903\pm0.045$ & $0.804\pm0.082$ & $0.971\pm0.025$ & $0.391\pm0.133$ & $0.824\pm0.081$ & $0.599\pm0.281$ & $0.809\pm0.145$ \\
PHYS     & $0.688\pm0.098$ & $0.777\pm0.089$ & $0.671\pm0.124$ & $0.739\pm0.161$ & $0.379\pm0.156$ & $0.830\pm0.105$ & $0.673\pm0.257$ & $0.848\pm0.169$ \\
DOD-H    & $0.801\pm0.081$ & $0.880\pm0.041$ & $0.818\pm0.071$ & $0.867\pm0.144$ & $0.517\pm0.155$ & $0.890\pm0.041$ & $0.825\pm0.158$ & $0.902\pm0.140$ \\
DOD-O    & $0.779\pm0.081$ & $0.872\pm0.056$ & $0.800\pm0.087$ & $0.918\pm0.055$ & $0.531\pm0.132$ & $0.887\pm0.058$ & $0.646\pm0.283$ & $0.915\pm0.130$ \\
BSWR     & $0.705\pm0.111$ & $0.785\pm0.101$ & $0.681\pm0.140$ & $0.821\pm0.143$ & $0.404\pm0.159$ & $0.804\pm0.127$ & $0.643\pm0.281$ & $0.861\pm0.165$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.756\pm0.044$ & $0.856\pm0.038$ & $0.783\pm0.056$ & $0.904\pm0.059$ & $0.448\pm0.085$ & $0.852\pm0.030$ & $0.681\pm0.155$ & $0.879\pm0.022$ \\
\textbf{\textbf{Avg OOD}}  & $0.748\pm0.043$ & $0.852\pm0.055$ & $0.768\pm0.068$ & $0.869\pm0.091$ & $0.453\pm0.062$ & $0.847\pm0.033$ & $0.696\pm0.081$ & $0.874\pm0.037$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.790\pm0.084$ & $0.851\pm0.042$ & $0.780\pm0.048$ & $0.892\pm0.047$ & $0.606\pm0.090$ & $0.862\pm0.066$ & $0.683\pm0.272$ & $0.891\pm0.200$ \\
CCSHS    & $0.866\pm0.049$ & $0.923\pm0.033$ & $0.893\pm0.047$ & $0.973\pm0.016$ & $0.629\pm0.148$ & $0.915\pm0.047$ & $0.876\pm0.097$ & $0.935\pm0.038$ \\
CFS      & $0.811\pm0.081$ & $0.901\pm0.062$ & $0.850\pm0.101$ & $0.962\pm0.039$ & $0.542\pm0.154$ & $0.880\pm0.101$ & $0.764\pm0.228$ & $0.910\pm0.085$ \\
CHAT     & $0.848\pm0.039$ & $0.889\pm0.042$ & $0.850\pm0.057$ & $0.963\pm0.030$ & $0.622\pm0.097$ & $0.855\pm0.076$ & $0.897\pm0.071$ & $0.903\pm0.054$ \\
HOMEPAP  & $0.760\pm0.082$ & $0.833\pm0.079$ & $0.750\pm0.128$ & $0.910\pm0.073$ & $0.452\pm0.143$ & $0.824\pm0.097$ & $0.734\pm0.234$ & $0.900\pm0.119$ \\
MESA     & $0.751\pm0.091$ & $0.873\pm0.069$ & $0.807\pm0.110$ & $0.953\pm0.061$ & $0.509\pm0.142$ & $0.850\pm0.105$ & $0.540\pm0.297$ & $0.901\pm0.079$ \\
MROS     & $0.751\pm0.086$ & $0.896\pm0.037$ & $0.835\pm0.060$ & $0.957\pm0.036$ & $0.464\pm0.162$ & $0.877\pm0.054$ & $0.570\pm0.289$ & $0.875\pm0.150$ \\
SHHS     & $0.777\pm0.095$ & $0.878\pm0.067$ & $0.820\pm0.105$ & $0.932\pm0.083$ & $0.454\pm0.210$ & $0.869\pm0.081$ & $0.742\pm0.223$ & $0.899\pm0.095$ \\
SOF      & $0.770\pm0.075$ & $0.884\pm0.059$ & $0.819\pm0.094$ & $0.948\pm0.051$ & $0.423\pm0.164$ & $0.851\pm0.078$ & $0.711\pm0.209$ & $0.925\pm0.067$ \\
APOE     & $0.729\pm0.097$ & $0.826\pm0.078$ & $0.732\pm0.117$ & $0.873\pm0.076$ & $0.442\pm0.167$ & $0.859\pm0.092$ & $0.578\pm0.330$ & $0.870\pm0.123$ \\
APPLES   & $0.740\pm0.096$ & $0.839\pm0.067$ & $0.757\pm0.094$ & $0.912\pm0.053$ & $0.529\pm0.152$ & $0.849\pm0.131$ & $0.306\pm0.322$ & $0.871\pm0.152$ \\
MNC-SSC  & $0.692\pm0.104$ & $0.819\pm0.073$ & $0.717\pm0.115$ & $0.813\pm0.124$ & $0.320\pm0.170$ & $0.867\pm0.063$ & $0.598\pm0.307$ & $0.855\pm0.166$ \\
MNC-DHC  & $0.811\pm0.057$ & $0.912\pm0.042$ & $0.857\pm0.067$ & $0.978\pm0.014$ & $0.513\pm0.135$ & $0.847\pm0.093$ & $0.822\pm0.087$ & $0.894\pm0.055$ \\
MNC-CNC  & $0.783\pm0.066$ & $0.833\pm0.060$ & $0.772\pm0.072$ & $0.805\pm0.151$ & $0.550\pm0.124$ & $0.827\pm0.106$ & $0.855\pm0.074$ & $0.879\pm0.063$ \\
MSP      & $0.778\pm0.078$ & $0.875\pm0.036$ & $0.803\pm0.061$ & $0.927\pm0.061$ & $0.502\pm0.088$ & $0.883\pm0.052$ & $0.664\pm0.275$ & $0.887\pm0.101$ \\
WSC      & $0.743\pm0.098$ & $0.860\pm0.070$ & $0.777\pm0.110$ & $0.898\pm0.102$ & $0.519\pm0.153$ & $0.899\pm0.056$ & $0.489\pm0.283$ & $0.886\pm0.140$ \\
NCHSDB   & $0.753\pm0.077$ & $0.868\pm0.044$ & $0.801\pm0.096$ & $0.853\pm0.119$ & $0.329\pm0.165$ & $0.850\pm0.129$ & $0.895\pm0.076$ & $0.845\pm0.146$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.800\pm0.083$ & $0.927\pm0.044$ & $0.866\pm0.079$ & $0.982\pm0.024$ & $0.474\pm0.154$ & $0.857\pm0.095$ & $0.803\pm0.189$ & $0.890\pm0.147$ \\
SEDF-ST  & $0.747\pm0.080$ & $0.833\pm0.051$ & $0.752\pm0.076$ & $0.789\pm0.112$ & $0.469\pm0.152$ & $0.868\pm0.055$ & $0.711\pm0.251$ & $0.898\pm0.084$ \\
SEDF-SC  & $0.719\pm0.088$ & $0.913\pm0.040$ & $0.818\pm0.076$ & $0.982\pm0.013$ & $0.346\pm0.147$ & $0.813\pm0.098$ & $0.559\pm0.288$ & $0.874\pm0.092$ \\
PHYS     & $0.691\pm0.098$ & $0.777\pm0.089$ & $0.673\pm0.126$ & $0.740\pm0.162$ & $0.379\pm0.156$ & $0.830\pm0.105$ & $0.673\pm0.257$ & $0.848\pm0.169$ \\
DOD-H    & $0.833\pm0.062$ & $0.901\pm0.034$ & $0.852\pm0.057$ & $0.885\pm0.086$ & $0.570\pm0.158$ & $0.914\pm0.038$ & $0.858\pm0.162$ & $0.940\pm0.047$ \\
DOD-O    & $0.721\pm0.099$ & $0.810\pm0.085$ & $0.710\pm0.117$ & $0.822\pm0.126$ & $0.469\pm0.153$ & $0.849\pm0.078$ & $0.699\pm0.267$ & $0.770\pm0.178$ \\
BSWR     & $0.710\pm0.116$ & $0.790\pm0.106$ & $0.692\pm0.147$ & $0.827\pm0.144$ & $0.380\pm0.181$ & $0.806\pm0.129$ & $0.684\pm0.289$ & $0.862\pm0.172$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.774\pm0.043$ & $0.868\pm0.031$ & $0.801\pm0.048$ & $0.915\pm0.053$ & $0.494\pm0.088$ & $0.863\pm0.023$ & $0.690\pm0.162$ & $0.890\pm0.023$ \\
\textbf{\textbf{Avg OOD}}  & $0.746\pm0.052$ & $0.850\pm0.062$ & $0.766\pm0.079$ & $0.861\pm0.093$ & $0.441\pm0.077$ & $0.848\pm0.037$ & $0.712\pm0.096$ & $0.869\pm0.053$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.785\pm0.088$ & $0.850\pm0.046$ & $0.778\pm0.055$ & $0.890\pm0.048$ & $0.596\pm0.085$ & $0.864\pm0.067$ & $0.667\pm0.277$ & $0.893\pm0.200$ \\
CCSHS    & $0.871\pm0.047$ & $0.925\pm0.035$ & $0.895\pm0.049$ & $0.972\pm0.017$ & $0.650\pm0.139$ & $0.918\pm0.047$ & $0.880\pm0.091$ & $0.936\pm0.037$ \\
CFS      & $0.818\pm0.079$ & $0.907\pm0.059$ & $0.858\pm0.097$ & $0.964\pm0.038$ & $0.539\pm0.157$ & $0.889\pm0.096$ & $0.787\pm0.207$ & $0.913\pm0.089$ \\
CHAT     & $0.838\pm0.045$ & $0.887\pm0.045$ & $0.847\pm0.061$ & $0.960\pm0.031$ & $0.572\pm0.122$ & $0.857\pm0.076$ & $0.899\pm0.071$ & $0.901\pm0.057$ \\
HOMEPAP  & $0.745\pm0.102$ & $0.826\pm0.089$ & $0.742\pm0.141$ & $0.899\pm0.087$ & $0.413\pm0.156$ & $0.822\pm0.095$ & $0.730\pm0.271$ & $0.883\pm0.167$ \\
MESA     & $0.749\pm0.088$ & $0.871\pm0.072$ & $0.805\pm0.113$ & $0.949\pm0.073$ & $0.503\pm0.138$ & $0.850\pm0.105$ & $0.539\pm0.300$ & $0.903\pm0.072$ \\
MROS     & $0.755\pm0.083$ & $0.898\pm0.039$ & $0.836\pm0.063$ & $0.957\pm0.035$ & $0.452\pm0.156$ & $0.879\pm0.059$ & $0.597\pm0.275$ & $0.881\pm0.143$ \\
SHHS     & $0.779\pm0.089$ & $0.879\pm0.064$ & $0.822\pm0.094$ & $0.936\pm0.072$ & $0.464\pm0.205$ & $0.871\pm0.078$ & $0.729\pm0.220$ & $0.903\pm0.088$ \\
SOF      & $0.773\pm0.072$ & $0.887\pm0.057$ & $0.822\pm0.092$ & $0.950\pm0.047$ & $0.414\pm0.156$ & $0.855\pm0.078$ & $0.724\pm0.194$ & $0.928\pm0.067$ \\
APOE     & $0.724\pm0.102$ & $0.822\pm0.082$ & $0.726\pm0.122$ & $0.872\pm0.082$ & $0.437\pm0.168$ & $0.854\pm0.099$ & $0.560\pm0.323$ & $0.869\pm0.131$ \\
APPLES   & $0.743\pm0.089$ & $0.834\pm0.079$ & $0.750\pm0.107$ & $0.912\pm0.052$ & $0.510\pm0.151$ & $0.844\pm0.135$ & $0.387\pm0.327$ & $0.873\pm0.151$ \\
MNC-SSC  & $0.686\pm0.106$ & $0.814\pm0.076$ & $0.708\pm0.119$ & $0.809\pm0.125$ & $0.314\pm0.173$ & $0.861\pm0.068$ & $0.580\pm0.307$ & $0.857\pm0.166$ \\
MNC-DHC  & $0.814\pm0.062$ & $0.916\pm0.040$ & $0.863\pm0.064$ & $0.978\pm0.015$ & $0.506\pm0.158$ & $0.858\pm0.077$ & $0.829\pm0.100$ & $0.899\pm0.053$ \\
MNC-CNC  & $0.780\pm0.062$ & $0.836\pm0.050$ & $0.775\pm0.061$ & $0.796\pm0.161$ & $0.521\pm0.130$ & $0.836\pm0.101$ & $0.860\pm0.064$ & $0.887\pm0.043$ \\
MSP      & $0.784\pm0.074$ & $0.881\pm0.032$ & $0.809\pm0.057$ & $0.923\pm0.057$ & $0.514\pm0.104$ & $0.889\pm0.055$ & $0.675\pm0.268$ & $0.895\pm0.108$ \\
WSC      & $0.740\pm0.099$ & $0.865\pm0.071$ & $0.783\pm0.110$ & $0.894\pm0.107$ & $0.515\pm0.163$ & $0.906\pm0.057$ & $0.470\pm0.293$ & $0.887\pm0.138$ \\
NCHSDB   & $0.756\pm0.071$ & $0.872\pm0.043$ & $0.805\pm0.092$ & $0.860\pm0.104$ & $0.329\pm0.165$ & $0.852\pm0.127$ & $0.895\pm0.094$ & $0.848\pm0.153$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.803\pm0.080$ & $0.928\pm0.043$ & $0.868\pm0.076$ & $0.983\pm0.023$ & $0.488\pm0.149$ & $0.859\pm0.094$ & $0.793\pm0.194$ & $0.897\pm0.139$ \\
SEDF-ST  & $0.753\pm0.077$ & $0.835\pm0.051$ & $0.757\pm0.075$ & $0.790\pm0.113$ & $0.466\pm0.152$ & $0.868\pm0.056$ & $0.739\pm0.241$ & $0.900\pm0.082$ \\
SEDF-SC  & $0.738\pm0.085$ & $0.918\pm0.036$ & $0.830\pm0.070$ & $0.983\pm0.012$ & $0.387\pm0.140$ & $0.827\pm0.084$ & $0.597\pm0.292$ & $0.876\pm0.112$ \\
PHYS     & $0.694\pm0.097$ & $0.782\pm0.086$ & $0.677\pm0.122$ & $0.745\pm0.160$ & $0.395\pm0.154$ & $0.834\pm0.103$ & $0.650\pm0.269$ & $0.857\pm0.164$ \\
DOD-H    & $0.827\pm0.074$ & $0.898\pm0.039$ & $0.847\pm0.062$ & $0.881\pm0.133$ & $0.557\pm0.175$ & $0.906\pm0.043$ & $0.843\pm0.160$ & $0.943\pm0.053$ \\
DOD-O    & $0.789\pm0.082$ & $0.873\pm0.062$ & $0.804\pm0.094$ & $0.922\pm0.055$ & $0.537\pm0.131$ & $0.886\pm0.063$ & $0.687\pm0.279$ & $0.919\pm0.126$ \\
BSWR     & $0.717\pm0.111$ & $0.795\pm0.101$ & $0.697\pm0.141$ & $0.830\pm0.141$ & $0.405\pm0.168$ & $0.812\pm0.123$ & $0.675\pm0.279$ & $0.872\pm0.162$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.773\pm0.045$ & $0.869\pm0.034$ & $0.801\pm0.051$ & $0.913\pm0.055$ & $0.485\pm0.087$ & $0.865\pm0.025$ & $0.695\pm0.155$ & $0.892\pm0.023$ \\
\textbf{\textbf{Avg OOD}}  & $0.760\pm0.048$ & $0.861\pm0.058$ & $0.783\pm0.074$ & $0.876\pm0.093$ & $0.462\pm0.069$ & $0.856\pm0.034$ & $0.712\pm0.085$ & $0.895\pm0.030$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.759\pm0.093$ & $0.838\pm0.051$ & $0.758\pm0.060$ & $0.882\pm0.048$ & $0.566\pm0.095$ & $0.853\pm0.076$ & $0.597\pm0.323$ & $0.878\pm0.201$ \\
CCSHS    & $0.855\pm0.060$ & $0.916\pm0.048$ & $0.882\pm0.066$ & $0.964\pm0.039$ & $0.607\pm0.154$ & $0.910\pm0.057$ & $0.869\pm0.108$ & $0.927\pm0.049$ \\
CFS      & $0.795\pm0.091$ & $0.893\pm0.063$ & $0.838\pm0.103$ & $0.959\pm0.040$ & $0.527\pm0.161$ & $0.875\pm0.101$ & $0.729\pm0.229$ & $0.883\pm0.137$ \\
CHAT     & $0.820\pm0.047$ & $0.873\pm0.050$ & $0.828\pm0.067$ & $0.946\pm0.040$ & $0.545\pm0.120$ & $0.845\pm0.087$ & $0.883\pm0.076$ & $0.883\pm0.067$ \\
HOMEPAP  & $0.742\pm0.070$ & $0.826\pm0.082$ & $0.742\pm0.130$ & $0.897\pm0.084$ & $0.375\pm0.132$ & $0.820\pm0.095$ & $0.757\pm0.227$ & $0.891\pm0.120$ \\
MESA     & $0.718\pm0.098$ & $0.856\pm0.078$ & $0.780\pm0.122$ & $0.936\pm0.092$ & $0.453\pm0.153$ & $0.841\pm0.101$ & $0.483\pm0.275$ & $0.868\pm0.123$ \\
MROS     & $0.738\pm0.086$ & $0.887\pm0.047$ & $0.821\pm0.073$ & $0.954\pm0.041$ & $0.448\pm0.161$ & $0.869\pm0.062$ & $0.558\pm0.277$ & $0.856\pm0.165$ \\
SHHS     & $0.752\pm0.093$ & $0.860\pm0.072$ & $0.793\pm0.103$ & $0.930\pm0.071$ & $0.442\pm0.208$ & $0.855\pm0.086$ & $0.653\pm0.239$ & $0.882\pm0.109$ \\
SOF      & $0.745\pm0.077$ & $0.868\pm0.070$ & $0.794\pm0.108$ & $0.950\pm0.048$ & $0.428\pm0.152$ & $0.834\pm0.095$ & $0.638\pm0.211$ & $0.887\pm0.125$ \\
APOE     & $0.697\pm0.104$ & $0.793\pm0.093$ & $0.685\pm0.134$ & $0.866\pm0.082$ & $0.384\pm0.171$ & $0.826\pm0.110$ & $0.548\pm0.310$ & $0.840\pm0.144$ \\
APPLES   & $0.721\pm0.091$ & $0.807\pm0.089$ & $0.712\pm0.118$ & $0.907\pm0.052$ & $0.449\pm0.152$ & $0.814\pm0.146$ & $0.423\pm0.324$ & $0.857\pm0.159$ \\
MNC-SSC  & $0.665\pm0.105$ & $0.795\pm0.080$ & $0.680\pm0.123$ & $0.795\pm0.128$ & $0.285\pm0.169$ & $0.844\pm0.072$ & $0.558\pm0.300$ & $0.832\pm0.171$ \\
MNC-DHC  & $0.794\pm0.060$ & $0.904\pm0.043$ & $0.844\pm0.068$ & $0.976\pm0.016$ & $0.505\pm0.130$ & $0.834\pm0.095$ & $0.770\pm0.113$ & $0.887\pm0.050$ \\
MNC-CNC  & $0.739\pm0.066$ & $0.801\pm0.060$ & $0.725\pm0.075$ & $0.773\pm0.172$ & $0.451\pm0.116$ & $0.808\pm0.118$ & $0.818\pm0.078$ & $0.847\pm0.053$ \\
MSP      & $0.767\pm0.074$ & $0.870\pm0.040$ & $0.793\pm0.064$ & $0.919\pm0.070$ & $0.495\pm0.071$ & $0.880\pm0.057$ & $0.659\pm0.259$ & $0.861\pm0.130$ \\
WSC      & $0.713\pm0.098$ & $0.843\pm0.074$ & $0.749\pm0.115$ & $0.878\pm0.110$ & $0.433\pm0.167$ & $0.889\pm0.063$ & $0.483\pm0.280$ & $0.856\pm0.140$ \\
NCHSDB   & $0.739\pm0.082$ & $0.853\pm0.063$ & $0.783\pm0.109$ & $0.844\pm0.101$ & $0.306\pm0.165$ & $0.848\pm0.119$ & $0.884\pm0.101$ & $0.822\pm0.170$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.783\pm0.086$ & $0.920\pm0.046$ & $0.854\pm0.080$ & $0.981\pm0.022$ & $0.480\pm0.148$ & $0.846\pm0.102$ & $0.736\pm0.230$ & $0.873\pm0.143$ \\
SEDF-ST  & $0.758\pm0.075$ & $0.839\pm0.054$ & $0.761\pm0.076$ & $0.810\pm0.110$ & $0.475\pm0.151$ & $0.870\pm0.061$ & $0.740\pm0.234$ & $0.895\pm0.082$ \\
SEDF-SC  & $0.720\pm0.090$ & $0.912\pm0.040$ & $0.817\pm0.081$ & $0.981\pm0.014$ & $0.342\pm0.131$ & $0.814\pm0.097$ & $0.602\pm0.288$ & $0.845\pm0.115$ \\
PHYS     & $0.687\pm0.101$ & $0.776\pm0.096$ & $0.671\pm0.133$ & $0.746\pm0.162$ & $0.342\pm0.155$ & $0.828\pm0.112$ & $0.698\pm0.240$ & $0.835\pm0.173$ \\
DOD-H    & $0.816\pm0.074$ & $0.890\pm0.051$ & $0.834\pm0.081$ & $0.878\pm0.087$ & $0.526\pm0.169$ & $0.907\pm0.052$ & $0.851\pm0.175$ & $0.916\pm0.075$ \\
DOD-O    & $0.775\pm0.084$ & $0.865\pm0.071$ & $0.792\pm0.102$ & $0.906\pm0.078$ & $0.495\pm0.147$ & $0.881\pm0.071$ & $0.696\pm0.269$ & $0.904\pm0.101$ \\
BSWR     & $0.700\pm0.112$ & $0.781\pm0.103$ & $0.676\pm0.144$ & $0.828\pm0.141$ & $0.384\pm0.165$ & $0.798\pm0.129$ & $0.652\pm0.265$ & $0.847\pm0.179$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.751\pm0.046$ & $0.852\pm0.038$ & $0.777\pm0.057$ & $0.904\pm0.059$ & $0.453\pm0.085$ & $0.850\pm0.028$ & $0.665\pm0.148$ & $0.868\pm0.026$ \\
\textbf{\textbf{Avg OOD}}  & $0.748\pm0.047$ & $0.855\pm0.059$ & $0.772\pm0.074$ & $0.876\pm0.088$ & $0.435\pm0.077$ & $0.849\pm0.039$ & $0.711\pm0.078$ & $0.874\pm0.032$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.785\pm0.095$ & $0.846\pm0.049$ & $0.773\pm0.061$ & $0.890\pm0.047$ & $0.615\pm0.103$ & $0.858\pm0.071$ & $0.667\pm0.261$ & $0.882\pm0.200$ \\
CCSHS    & $0.857\pm0.051$ & $0.920\pm0.038$ & $0.887\pm0.052$ & $0.969\pm0.023$ & $0.599\pm0.148$ & $0.914\pm0.049$ & $0.877\pm0.090$ & $0.926\pm0.044$ \\
CFS      & $0.802\pm0.088$ & $0.898\pm0.063$ & $0.845\pm0.101$ & $0.959\pm0.041$ & $0.516\pm0.159$ & $0.881\pm0.098$ & $0.759\pm0.239$ & $0.893\pm0.120$ \\
CHAT     & $0.827\pm0.044$ & $0.878\pm0.047$ & $0.834\pm0.063$ & $0.952\pm0.036$ & $0.556\pm0.116$ & $0.849\pm0.078$ & $0.892\pm0.073$ & $0.884\pm0.064$ \\
HOMEPAP  & $0.754\pm0.085$ & $0.829\pm0.082$ & $0.748\pm0.133$ & $0.904\pm0.079$ & $0.421\pm0.144$ & $0.817\pm0.109$ & $0.756\pm0.240$ & $0.902\pm0.078$ \\
MESA     & $0.731\pm0.091$ & $0.860\pm0.074$ & $0.788\pm0.112$ & $0.939\pm0.087$ & $0.483\pm0.148$ & $0.844\pm0.099$ & $0.500\pm0.298$ & $0.880\pm0.090$ \\
MROS     & $0.738\pm0.085$ & $0.888\pm0.046$ & $0.821\pm0.074$ & $0.953\pm0.039$ & $0.422\pm0.153$ & $0.870\pm0.063$ & $0.581\pm0.275$ & $0.855\pm0.167$ \\
SHHS     & $0.762\pm0.095$ & $0.868\pm0.068$ & $0.805\pm0.101$ & $0.928\pm0.076$ & $0.443\pm0.208$ & $0.863\pm0.080$ & $0.699\pm0.232$ & $0.883\pm0.119$ \\
SOF      & $0.752\pm0.078$ & $0.876\pm0.066$ & $0.806\pm0.104$ & $0.949\pm0.052$ & $0.403\pm0.146$ & $0.847\pm0.080$ & $0.675\pm0.208$ & $0.897\pm0.096$ \\
APOE     & $0.701\pm0.105$ & $0.797\pm0.093$ & $0.690\pm0.134$ & $0.865\pm0.083$ & $0.396\pm0.172$ & $0.830\pm0.110$ & $0.555\pm0.311$ & $0.838\pm0.155$ \\
APPLES   & $0.720\pm0.098$ & $0.810\pm0.101$ & $0.719\pm0.129$ & $0.908\pm0.052$ & $0.451\pm0.156$ & $0.822\pm0.148$ & $0.382\pm0.312$ & $0.862\pm0.155$ \\
MNC-SSC  & $0.670\pm0.104$ & $0.798\pm0.079$ & $0.683\pm0.122$ & $0.797\pm0.125$ & $0.290\pm0.166$ & $0.846\pm0.073$ & $0.571\pm0.297$ & $0.837\pm0.166$ \\
MNC-DHC  & $0.799\pm0.066$ & $0.905\pm0.045$ & $0.846\pm0.071$ & $0.975\pm0.019$ & $0.490\pm0.151$ & $0.839\pm0.088$ & $0.814\pm0.097$ & $0.878\pm0.065$ \\
MNC-CNC  & $0.755\pm0.068$ & $0.813\pm0.060$ & $0.743\pm0.075$ & $0.776\pm0.169$ & $0.477\pm0.132$ & $0.819\pm0.111$ & $0.837\pm0.073$ & $0.866\pm0.063$ \\
MSP      & $0.778\pm0.071$ & $0.877\pm0.038$ & $0.804\pm0.061$ & $0.927\pm0.059$ & $0.513\pm0.087$ & $0.887\pm0.048$ & $0.665\pm0.265$ & $0.880\pm0.121$ \\
WSC      & $0.727\pm0.098$ & $0.851\pm0.073$ & $0.762\pm0.113$ & $0.885\pm0.109$ & $0.469\pm0.163$ & $0.894\pm0.059$ & $0.497\pm0.275$ & $0.865\pm0.141$ \\
NCHSDB   & $0.741\pm0.085$ & $0.858\pm0.069$ & $0.789\pm0.119$ & $0.846\pm0.113$ & $0.300\pm0.169$ & $0.847\pm0.129$ & $0.893\pm0.098$ & $0.825\pm0.168$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.797\pm0.086$ & $0.923\pm0.047$ & $0.859\pm0.082$ & $0.981\pm0.027$ & $0.507\pm0.148$ & $0.849\pm0.096$ & $0.779\pm0.207$ & $0.874\pm0.149$ \\
SEDF-ST  & $0.764\pm0.075$ & $0.835\pm0.055$ & $0.758\pm0.079$ & $0.814\pm0.106$ & $0.508\pm0.160$ & $0.863\pm0.063$ & $0.746\pm0.235$ & $0.895\pm0.082$ \\
SEDF-SC  & $0.711\pm0.088$ & $0.898\pm0.052$ & $0.794\pm0.091$ & $0.969\pm0.033$ & $0.349\pm0.143$ & $0.800\pm0.096$ & $0.599\pm0.278$ & $0.822\pm0.125$ \\
PHYS     & $0.687\pm0.097$ & $0.777\pm0.091$ & $0.672\pm0.126$ & $0.744\pm0.159$ & $0.358\pm0.153$ & $0.832\pm0.106$ & $0.682\pm0.247$ & $0.837\pm0.173$ \\
DOD-H    & $0.806\pm0.068$ & $0.886\pm0.034$ & $0.825\pm0.058$ & $0.875\pm0.099$ & $0.536\pm0.161$ & $0.905\pm0.036$ & $0.813\pm0.192$ & $0.901\pm0.084$ \\
DOD-O    & $0.763\pm0.084$ & $0.853\pm0.075$ & $0.771\pm0.112$ & $0.902\pm0.085$ & $0.474\pm0.144$ & $0.870\pm0.077$ & $0.702\pm0.272$ & $0.874\pm0.107$ \\
BSWR     & $0.702\pm0.112$ & $0.781\pm0.103$ & $0.675\pm0.144$ & $0.828\pm0.141$ & $0.384\pm0.165$ & $0.798\pm0.127$ & $0.652\pm0.265$ & $0.847\pm0.179$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.759\pm0.046$ & $0.857\pm0.037$ & $0.785\pm0.056$ & $0.907\pm0.058$ & $0.461\pm0.089$ & $0.855\pm0.027$ & $0.684\pm0.153$ & $0.874\pm0.026$ \\
\textbf{\textbf{Avg OOD}}  & $0.747\pm0.047$ & $0.850\pm0.057$ & $0.765\pm0.071$ & $0.873\pm0.088$ & $0.435\pm0.077$ & $0.849\pm0.039$ & $0.711\pm0.078$ & $0.864\pm0.029$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.789\pm0.065$ & $0.846\pm0.046$ & $0.772\pm0.054$ & $0.893\pm0.049$ & $0.594\pm0.097$ & $0.858\pm0.067$ & $0.682\pm0.246$ & $0.904\pm0.119$ \\
CCSHS    & $0.861\pm0.049$ & $0.919\pm0.036$ & $0.886\pm0.050$ & $0.971\pm0.019$ & $0.623\pm0.143$ & $0.911\pm0.049$ & $0.875\pm0.089$ & $0.925\pm0.045$ \\
CFS      & $0.803\pm0.081$ & $0.897\pm0.061$ & $0.843\pm0.100$ & $0.958\pm0.041$ & $0.532\pm0.153$ & $0.878\pm0.094$ & $0.749\pm0.227$ & $0.902\pm0.091$ \\
CHAT     & $0.838\pm0.042$ & $0.883\pm0.044$ & $0.841\pm0.059$ & $0.961\pm0.029$ & $0.594\pm0.108$ & $0.850\pm0.074$ & $0.892\pm0.071$ & $0.895\pm0.059$ \\
HOMEPAP  & $0.744\pm0.085$ & $0.820\pm0.084$ & $0.734\pm0.136$ & $0.905\pm0.081$ & $0.412\pm0.136$ & $0.806\pm0.117$ & $0.757\pm0.241$ & $0.869\pm0.130$ \\
MESA     & $0.744\pm0.076$ & $0.872\pm0.055$ & $0.806\pm0.084$ & $0.953\pm0.052$ & $0.488\pm0.139$ & $0.857\pm0.076$ & $0.532\pm0.290$ & $0.885\pm0.088$ \\
MROS     & $0.743\pm0.083$ & $0.890\pm0.042$ & $0.825\pm0.069$ & $0.954\pm0.039$ & $0.448\pm0.160$ & $0.870\pm0.064$ & $0.570\pm0.278$ & $0.864\pm0.150$ \\
SHHS     & $0.764\pm0.092$ & $0.875\pm0.060$ & $0.815\pm0.092$ & $0.931\pm0.078$ & $0.417\pm0.209$ & $0.866\pm0.073$ & $0.726\pm0.226$ & $0.884\pm0.120$ \\
SOF      & $0.762\pm0.074$ & $0.883\pm0.058$ & $0.816\pm0.089$ & $0.951\pm0.044$ & $0.420\pm0.165$ & $0.850\pm0.077$ & $0.687\pm0.217$ & $0.907\pm0.079$ \\
APOE     & $0.703\pm0.100$ & $0.801\pm0.089$ & $0.695\pm0.133$ & $0.869\pm0.081$ & $0.391\pm0.156$ & $0.834\pm0.100$ & $0.559\pm0.318$ & $0.838\pm0.162$ \\
APPLES   & $0.728\pm0.093$ & $0.827\pm0.082$ & $0.740\pm0.107$ & $0.910\pm0.052$ & $0.496\pm0.152$ & $0.841\pm0.132$ & $0.310\pm0.305$ & $0.860\pm0.151$ \\
MNC-SSC  & $0.670\pm0.103$ & $0.797\pm0.081$ & $0.685\pm0.122$ & $0.809\pm0.120$ & $0.278\pm0.154$ & $0.842\pm0.080$ & $0.571\pm0.297$ & $0.840\pm0.168$ \\
MNC-DHC  & $0.803\pm0.057$ & $0.908\pm0.043$ & $0.851\pm0.069$ & $0.977\pm0.017$ & $0.488\pm0.134$ & $0.847\pm0.085$ & $0.826\pm0.085$ & $0.876\pm0.070$ \\
MNC-CNC  & $0.772\pm0.066$ & $0.822\pm0.065$ & $0.754\pm0.083$ & $0.815\pm0.147$ & $0.537\pm0.105$ & $0.813\pm0.112$ & $0.844\pm0.084$ & $0.852\pm0.065$ \\
MSP      & $0.759\pm0.069$ & $0.870\pm0.033$ & $0.795\pm0.052$ & $0.927\pm0.066$ & $0.501\pm0.076$ & $0.879\pm0.049$ & $0.573\pm0.278$ & $0.889\pm0.098$ \\
WSC      & $0.727\pm0.095$ & $0.840\pm0.073$ & $0.748\pm0.114$ & $0.895\pm0.100$ & $0.461\pm0.152$ & $0.879\pm0.061$ & $0.510\pm0.272$ & $0.867\pm0.135$ \\
NCHSDB   & $0.742\pm0.084$ & $0.864\pm0.050$ & $0.795\pm0.108$ & $0.842\pm0.127$ & $0.299\pm0.179$ & $0.847\pm0.132$ & $0.890\pm0.098$ & $0.840\pm0.138$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.793\pm0.087$ & $0.925\pm0.044$ & $0.863\pm0.078$ & $0.982\pm0.022$ & $0.474\pm0.153$ & $0.855\pm0.093$ & $0.789\pm0.200$ & $0.874\pm0.158$ \\
SEDF-ST  & $0.751\pm0.070$ & $0.831\pm0.052$ & $0.750\pm0.073$ & $0.799\pm0.110$ & $0.483\pm0.149$ & $0.865\pm0.060$ & $0.723\pm0.224$ & $0.885\pm0.087$ \\
SEDF-SC  & $0.706\pm0.092$ & $0.898\pm0.052$ & $0.794\pm0.091$ & $0.969\pm0.033$ & $0.349\pm0.143$ & $0.800\pm0.096$ & $0.599\pm0.278$ & $0.822\pm0.125$ \\
PHYS     & $0.674\pm0.102$ & $0.766\pm0.099$ & $0.658\pm0.137$ & $0.729\pm0.163$ & $0.307\pm0.150$ & $0.819\pm0.116$ & $0.702\pm0.244$ & $0.833\pm0.178$ \\
DOD-H    & $0.765\pm0.080$ & $0.833\pm0.073$ & $0.749\pm0.110$ & $0.862\pm0.100$ & $0.475\pm0.171$ & $0.849\pm0.084$ & $0.810\pm0.167$ & $0.831\pm0.139$ \\
DOD-O    & $0.557\pm0.126$ & $0.655\pm0.118$ & $0.473\pm0.171$ & $0.718\pm0.193$ & $0.397\pm0.171$ & $0.710\pm0.121$ & $0.621\pm0.257$ & $0.339\pm0.284$ \\
BSWR     & $0.697\pm0.120$ & $0.782\pm0.109$ & $0.679\pm0.150$ & $0.820\pm0.148$ & $0.366\pm0.175$ & $0.800\pm0.131$ & $0.658\pm0.308$ & $0.846\pm0.183$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.762\pm0.047$ & $0.860\pm0.037$ & $0.788\pm0.056$ & $0.913\pm0.053$ & $0.469\pm0.096$ & $0.855\pm0.025$ & $0.680\pm0.163$ & $0.876\pm0.026$ \\
\textbf{\textbf{Avg OOD}}  & $0.706\pm0.078$ & $0.814\pm0.091$ & $0.711\pm0.126$ & $0.841\pm0.107$ & $0.404\pm0.074$ & $0.814\pm0.053$ & $0.696\pm0.087$ & $0.837\pm0.176$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC & $0.785\pm0.092$ & $0.852\pm0.047$ & $0.780\pm0.056$ & $0.895\pm0.048$ & $0.602\pm0.094$ & $0.866\pm0.066$ & $0.651\pm0.300$ & $0.892\pm0.201$ \\
CCSHS & $0.870\pm0.050$ & $0.925\pm0.038$ & $0.895\pm0.053$ & $0.972\pm0.019$ & $0.645\pm0.145$ & $0.918\pm0.050$ & $0.881\pm0.092$ & $0.934\pm0.041$ \\
CFS & $0.812\pm0.082$ & $0.904\pm0.060$ & $0.853\pm0.098$ & $0.963\pm0.039$ & $0.545\pm0.164$ & $0.886\pm0.096$ & $0.760\pm0.222$ & $0.906\pm0.094$ \\
CHAT & $0.838\pm0.042$ & $0.885\pm0.045$ & $0.844\pm0.061$ & $0.958\pm0.032$ & $0.584\pm0.114$ & $0.856\pm0.078$ & $0.893\pm0.072$ & $0.898\pm0.059$ \\
HOMEPAP & $0.758\pm0.079$ & $0.833\pm0.083$ & $0.752\pm0.133$ & $0.907\pm0.082$ & $0.410\pm0.141$ & $0.821\pm0.104$ & $0.784\pm0.217$ & $0.900\pm0.116$ \\
MESA & $0.741\pm0.084$ & $0.871\pm0.066$ & $0.803\pm0.098$ & $0.947\pm0.074$ & $0.486\pm0.152$ & $0.857\pm0.087$ & $0.517\pm0.291$ & $0.894\pm0.080$ \\
MROS & $0.749\pm0.084$ & $0.896\pm0.041$ & $0.834\pm0.065$ & $0.957\pm0.037$ & $0.456\pm0.167$ & $0.878\pm0.057$ & $0.575\pm0.285$ & $0.868\pm0.155$ \\
SHHS & $0.773\pm0.092$ & $0.878\pm0.064$ & $0.819\pm0.094$ & $0.935\pm0.070$ & $0.449\pm0.216$ & $0.872\pm0.076$ & $0.720\pm0.219$ & $0.893\pm0.116$ \\
SOF & $0.769\pm0.074$ & $0.885\pm0.060$ & $0.819\pm0.094$ & $0.953\pm0.045$ & $0.441\pm0.160$ & $0.854\pm0.081$ & $0.687\pm0.202$ & $0.913\pm0.085$ \\
APOE & $0.707\pm0.104$ & $0.803\pm0.092$ & $0.699\pm0.135$ & $0.873\pm0.081$ & $0.394\pm0.169$ & $0.834\pm0.108$ & $0.569\pm0.313$ & $0.846\pm0.155$ \\
APPLES & $0.729\pm0.094$ & $0.822\pm0.090$ & $0.733\pm0.118$ & $0.912\pm0.050$ & $0.471\pm0.159$ & $0.833\pm0.140$ & $0.384\pm0.322$ & $0.864\pm0.158$ \\
MNC-SSC & $0.674\pm0.106$ & $0.803\pm0.082$ & $0.692\pm0.125$ & $0.801\pm0.128$ & $0.290\pm0.171$ & $0.849\pm0.075$ & $0.581\pm0.305$ & $0.842\pm0.170$ \\
MNC-DHC & $0.806\pm0.063$ & $0.910\pm0.043$ & $0.854\pm0.068$ & $0.978\pm0.015$ & $0.507\pm0.144$ & $0.845\pm0.089$ & $0.814\pm0.095$ & $0.887\pm0.057$ \\
MNC-CNC & $0.774\pm0.066$ & $0.828\pm0.061$ & $0.763\pm0.076$ & $0.798\pm0.165$ & $0.517\pm0.111$ & $0.825\pm0.110$ & $0.850\pm0.076$ & $0.878\pm0.057$ \\
MSP & $0.776\pm0.072$ & $0.877\pm0.037$ & $0.804\pm0.061$ & $0.930\pm0.060$ & $0.512\pm0.102$ & $0.886\pm0.051$ & $0.648\pm0.262$ & $0.882\pm0.119$ \\
WSC & $0.735\pm0.096$ & $0.854\pm0.072$ & $0.767\pm0.112$ & $0.896\pm0.103$ & $0.468\pm0.168$ & $0.894\pm0.058$ & $0.522\pm0.272$ & $0.873\pm0.136$ \\
NCHSDB & $0.753\pm0.077$ & $0.873\pm0.043$ & $0.807\pm0.103$ & $0.859\pm0.105$ & $0.310\pm0.167$ & $0.858\pm0.126$ & $0.897\pm0.097$ & $0.845\pm0.153$ \\ \hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM & $0.801\pm0.085$ & $0.927\pm0.043$ & $0.868\pm0.076$ & $0.984\pm0.022$ & $0.499\pm0.154$ & $0.858\pm0.097$ & $0.782\pm0.206$ & $0.886\pm0.151$ \\
SEDF-ST & $0.767\pm0.076$ & $0.842\pm0.054$ & $0.767\pm0.077$ & $0.813\pm0.108$ & $0.508\pm0.161$ & $0.872\pm0.061$ & $0.744\pm0.233$ & $0.897\pm0.085$ \\
SEDF-SC & $0.726\pm0.086$ & $0.915\pm0.042$ & $0.823\pm0.079$ & $0.981\pm0.019$ & $0.343\pm0.140$ & $0.822\pm0.089$ & $0.606\pm0.284$ & $0.862\pm0.100$ \\
PHYS & $0.690\pm0.100$ & $0.779\pm0.094$ & $0.676\pm0.131$ & $0.742\pm0.161$ & $0.337\pm0.156$ & $0.834\pm0.110$ & $0.711\pm0.243$ & $0.843\pm0.172$ \\
DOD-H & $0.822\pm0.066$ & $0.895\pm0.040$ & $0.840\pm0.067$ & $0.884\pm0.091$ & $0.531\pm0.168$ & $0.909\pm0.045$ & $0.862\pm0.167$ & $0.923\pm0.063$ \\
DOD-O & $0.771\pm0.094$ & $0.852\pm0.085$ & $0.772\pm0.125$ & $0.902\pm0.094$ & $0.494\pm0.165$ & $0.864\pm0.087$ & $0.725\pm0.280$ & $0.878\pm0.097$ \\
BSWR & $0.707\pm0.114$ & $0.788\pm0.103$ & $0.687\pm0.143$ & $0.830\pm0.141$ & $0.384\pm0.171$ & $0.807\pm0.126$ & $0.664\pm0.279$ & $0.857\pm0.177$ \\ \hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.768\pm0.047$ & $0.865\pm0.037$ & $0.795\pm0.056$ & $0.914\pm0.055$ & $0.476\pm0.094$ & $0.861\pm0.026$ & $0.690\pm0.152$ & $0.883\pm0.025$ \\
\textbf{Avg OOD} & $0.755\pm0.049$ & $0.857\pm0.059$ & $0.776\pm0.074$ & $0.877\pm0.089$ & $0.442\pm0.084$ & $0.852\pm0.034$ & $0.728\pm0.082$ & $0.878\pm0.027$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.766\pm0.097$ & $0.838\pm0.058$ & $0.758\pm0.075$ & $0.884\pm0.046$ & $0.581\pm0.079$ & $0.846\pm0.094$ & $0.612\pm0.300$ & $0.888\pm0.200$ \\
CCSHS    & $0.844\pm0.050$ & $0.910\pm0.038$ & $0.873\pm0.052$ & $0.965\pm0.028$ & $0.571\pm0.143$ & $0.901\pm0.051$ & $0.864\pm0.103$ & $0.919\pm0.045$ \\
CFS      & $0.791\pm0.082$ & $0.891\pm0.058$ & $0.835\pm0.094$ & $0.959\pm0.035$ & $0.488\pm0.158$ & $0.868\pm0.098$ & $0.753\pm0.236$ & $0.890\pm0.112$ \\
CHAT     & $0.824\pm0.046$ & $0.877\pm0.048$ & $0.832\pm0.065$ & $0.951\pm0.040$ & $0.544\pm0.115$ & $0.843\pm0.081$ & $0.891\pm0.074$ & $0.891\pm0.067$ \\
HOMEPAP  & $0.726\pm0.122$ & $0.809\pm0.100$ & $0.711\pm0.177$ & $0.873\pm0.149$ & $0.390\pm0.160$ & $0.812\pm0.090$ & $0.681\pm0.263$ & $0.884\pm0.171$ \\
MESA     & $0.728\pm0.094$ & $0.855\pm0.078$ & $0.781\pm0.123$ & $0.941\pm0.070$ & $0.466\pm0.147$ & $0.833\pm0.116$ & $0.504\pm0.299$ & $0.894\pm0.080$ \\
MROS     & $0.730\pm0.090$ & $0.885\pm0.043$ & $0.817\pm0.069$ & $0.953\pm0.036$ & $0.411\pm0.157$ & $0.864\pm0.063$ & $0.540\pm0.293$ & $0.870\pm0.158$ \\
SHHS     & $0.751\pm0.093$ & $0.860\pm0.075$ & $0.794\pm0.112$ & $0.919\pm0.094$ & $0.410\pm0.184$ & $0.853\pm0.083$ & $0.686\pm0.237$ & $0.894\pm0.089$ \\
SOF      & $0.733\pm0.075$ & $0.867\pm0.061$ & $0.790\pm0.097$ & $0.941\pm0.050$ & $0.319\pm0.169$ & $0.831\pm0.089$ & $0.670\pm0.204$ & $0.905\pm0.089$ \\
APOE     & $0.717\pm0.101$ & $0.814\pm0.079$ & $0.713\pm0.119$ & $0.850\pm0.086$ & $0.440\pm0.172$ & $0.853\pm0.091$ & $0.562\pm0.317$ & $0.855\pm0.146$ \\
APPLES   & $0.723\pm0.093$ & $0.818\pm0.086$ & $0.729\pm0.113$ & $0.897\pm0.058$ & $0.478\pm0.143$ & $0.834\pm0.140$ & $0.340\pm0.317$ & $0.864\pm0.154$ \\
MNC-SSC  & $0.684\pm0.107$ & $0.809\pm0.073$ & $0.701\pm0.117$ & $0.807\pm0.123$ & $0.310\pm0.176$ & $0.857\pm0.060$ & $0.586\pm0.314$ & $0.853\pm0.159$ \\
MNC-DHC  & $0.798\pm0.066$ & $0.902\pm0.049$ & $0.842\pm0.075$ & $0.972\pm0.024$ & $0.473\pm0.140$ & $0.843\pm0.070$ & $0.824\pm0.076$ & $0.876\pm0.089$ \\
MNC-CNC  & $0.765\pm0.074$ & $0.817\pm0.060$ & $0.747\pm0.079$ & $0.799\pm0.142$ & $0.495\pm0.182$ & $0.822\pm0.113$ & $0.846\pm0.071$ & $0.879\pm0.138$ \\
MSP      & $0.756\pm0.091$ & $0.858\pm0.044$ & $0.775\pm0.075$ & $0.898\pm0.076$ & $0.439\pm0.143$ & $0.874\pm0.052$ & $0.669\pm0.283$ & $0.875\pm0.128$ \\
WSC      & $0.710\pm0.098$ & $0.847\pm0.072$ & $0.753\pm0.115$ & $0.870\pm0.116$ & $0.452\pm0.150$ & $0.893\pm0.058$ & $0.423\pm0.281$ & $0.879\pm0.138$ \\
NCHSDB   & $0.746\pm0.080$ & $0.857\pm0.049$ & $0.785\pm0.105$ & $0.844\pm0.115$ & $0.329\pm0.176$ & $0.841\pm0.128$ & $0.891\pm0.085$ & $0.830\pm0.152$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.778\pm0.085$ & $0.914\pm0.048$ & $0.843\pm0.083$ & $0.980\pm0.024$ & $0.471\pm0.143$ & $0.833\pm0.104$ & $0.733\pm0.213$ & $0.878\pm0.136$ \\
SEDF-ST  & $0.712\pm0.068$ & $0.803\pm0.049$ & $0.711\pm0.072$ & $0.748\pm0.131$ & $0.410\pm0.123$ & $0.846\pm0.057$ & $0.688\pm0.240$ & $0.869\pm0.078$ \\
SEDF-SC  & $0.641\pm0.095$ & $0.846\pm0.073$ & $0.708\pm0.119$ & $0.938\pm0.051$ & $0.292\pm0.127$ & $0.756\pm0.105$ & $0.529\pm0.285$ & $0.677\pm0.179$ \\
PHYS     & $0.658\pm0.105$ & $0.753\pm0.093$ & $0.635\pm0.129$ & $0.737\pm0.164$ & $0.401\pm0.149$ & $0.804\pm0.112$ & $0.526\pm0.299$ & $0.826\pm0.178$ \\
DOD-H    & $0.749\pm0.161$ & $0.824\pm0.130$ & $0.742\pm0.180$ & $0.785\pm0.171$ & $0.513\pm0.186$ & $0.829\pm0.180$ & $0.750\pm0.231$ & $0.868\pm0.201$ \\
DOD-O    & $0.736\pm0.087$ & $0.846\pm0.063$ & $0.760\pm0.097$ & $0.894\pm0.068$ & $0.490\pm0.129$ & $0.868\pm0.065$ & $0.514\pm0.340$ & $0.907\pm0.096$ \\
BSWR     & $0.691\pm0.118$ & $0.770\pm0.106$ & $0.661\pm0.146$ & $0.817\pm0.148$ & $0.440\pm0.164$ & $0.785\pm0.131$ & $0.580\pm0.307$ & $0.835\pm0.186$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.752\pm0.042$ & $0.854\pm0.033$ & $0.779\pm0.050$ & $0.901\pm0.055$ & $0.447\pm0.081$ & $0.851\pm0.024$ & $0.667\pm0.165$ & $0.878\pm0.021$ \\
\textbf{\textbf{Avg OOD}}  & $0.709\pm0.049$ & $0.822\pm0.054$ & $0.723\pm0.068$ & $0.843\pm0.095$ & $0.431\pm0.074$ & $0.817\pm0.038$ & $0.617\pm0.103$ & $0.837\pm0.076$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{ID Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.762\pm0.095$ & $0.834\pm0.059$ & $0.755\pm0.073$ & $0.879\pm0.044$ & $0.587\pm0.081$ & $0.846\pm0.092$ & $0.595\pm0.316$ & $0.880\pm0.199$ \\
CCSHS    & $0.841\pm0.048$ & $0.909\pm0.037$ & $0.872\pm0.051$ & $0.967\pm0.020$ & $0.562\pm0.133$ & $0.899\pm0.051$ & $0.865\pm0.093$ & $0.914\pm0.052$ \\
CFS      & $0.786\pm0.085$ & $0.889\pm0.064$ & $0.833\pm0.102$ & $0.956\pm0.044$ & $0.474\pm0.172$ & $0.869\pm0.100$ & $0.732\pm0.254$ & $0.902\pm0.089$ \\
CHAT     & $0.813\pm0.052$ & $0.870\pm0.050$ & $0.824\pm0.068$ & $0.943\pm0.048$ & $0.517\pm0.125$ & $0.841\pm0.082$ & $0.893\pm0.073$ & $0.871\pm0.078$ \\
HOMEPAP  & $0.720\pm0.135$ & $0.797\pm0.129$ & $0.704\pm0.177$ & $0.881\pm0.115$ & $0.405\pm0.155$ & $0.788\pm0.159$ & $0.656\pm0.290$ & $0.877\pm0.178$ \\
MESA     & $0.731\pm0.092$ & $0.858\pm0.072$ & $0.785\pm0.116$ & $0.943\pm0.064$ & $0.485\pm0.145$ & $0.837\pm0.112$ & $0.499\pm0.300$ & $0.888\pm0.076$ \\
MROS     & $0.724\pm0.090$ & $0.882\pm0.044$ & $0.812\pm0.069$ & $0.950\pm0.036$ & $0.396\pm0.149$ & $0.861\pm0.060$ & $0.532\pm0.302$ & $0.869\pm0.145$ \\
SHHS     & $0.739\pm0.093$ & $0.853\pm0.079$ & $0.783\pm0.118$ & $0.913\pm0.100$ & $0.397\pm0.180$ & $0.846\pm0.090$ & $0.656\pm0.255$ & $0.892\pm0.085$ \\
SOF      & $0.729\pm0.080$ & $0.861\pm0.067$ & $0.782\pm0.102$ & $0.938\pm0.056$ & $0.334\pm0.143$ & $0.823\pm0.095$ & $0.645\pm0.218$ & $0.906\pm0.077$ \\
APOE     & $0.713\pm0.106$ & $0.814\pm0.080$ & $0.713\pm0.120$ & $0.858\pm0.079$ & $0.449\pm0.169$ & $0.852\pm0.090$ & $0.510\pm0.334$ & $0.860\pm0.136$ \\
APPLES   & $0.718\pm0.090$ & $0.820\pm0.078$ & $0.729\pm0.106$ & $0.896\pm0.059$ & $0.476\pm0.144$ & $0.833\pm0.141$ & $0.295\pm0.297$ & $0.869\pm0.141$ \\
MNC-SSC  & $0.670\pm0.103$ & $0.800\pm0.077$ & $0.684\pm0.119$ & $0.795\pm0.128$ & $0.313\pm0.162$ & $0.851\pm0.066$ & $0.536\pm0.304$ & $0.845\pm0.167$ \\
MNC-DHC  & $0.793\pm0.070$ & $0.902\pm0.051$ & $0.839\pm0.084$ & $0.969\pm0.033$ & $0.468\pm0.133$ & $0.838\pm0.079$ & $0.803\pm0.126$ & $0.886\pm0.070$ \\
MNC-CNC  & $0.755\pm0.071$ & $0.807\pm0.056$ & $0.735\pm0.070$ & $0.763\pm0.168$ & $0.500\pm0.168$ & $0.811\pm0.095$ & $0.829\pm0.068$ & $0.871\pm0.054$ \\
MSP      & $0.749\pm0.083$ & $0.857\pm0.034$ & $0.775\pm0.057$ & $0.904\pm0.073$ & $0.459\pm0.156$ & $0.869\pm0.060$ & $0.625\pm0.269$ & $0.863\pm0.122$ \\
WSC      & $0.696\pm0.101$ & $0.842\pm0.078$ & $0.744\pm0.121$ & $0.866\pm0.117$ & $0.466\pm0.153$ & $0.889\pm0.066$ & $0.347\pm0.289$ & $0.873\pm0.142$ \\
NCHSDB   & $0.733\pm0.084$ & $0.851\pm0.049$ & $0.777\pm0.104$ & $0.825\pm0.129$ & $0.295\pm0.166$ & $0.839\pm0.120$ & $0.886\pm0.097$ & $0.825\pm0.149$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.777\pm0.086$ & $0.912\pm0.048$ & $0.840\pm0.082$ & $0.979\pm0.024$ & $0.471\pm0.143$ & $0.825\pm0.106$ & $0.721\pm0.223$ & $0.888\pm0.123$ \\
SEDF-ST  & $0.698\pm0.070$ & $0.794\pm0.056$ & $0.697\pm0.074$ & $0.737\pm0.132$ & $0.405\pm0.131$ & $0.835\pm0.069$ & $0.643\pm0.272$ & $0.868\pm0.075$ \\
SEDF-SC  & $0.676\pm0.095$ & $0.855\pm0.076$ & $0.729\pm0.113$ & $0.935\pm0.064$ & $0.410\pm0.133$ & $0.797\pm0.093$ & $0.534\pm0.292$ & $0.680\pm0.172$ \\
PHYS     & $0.660\pm0.102$ & $0.752\pm0.090$ & $0.635\pm0.127$ & $0.731\pm0.164$ & $0.404\pm0.146$ & $0.801\pm0.115$ & $0.533\pm0.293$ & $0.836\pm0.178$ \\
DOD-H    & $0.791\pm0.081$ & $0.874\pm0.050$ & $0.812\pm0.080$ & $0.824\pm0.148$ & $0.496\pm0.172$ & $0.892\pm0.052$ & $0.833\pm0.155$ & $0.914\pm0.088$ \\
DOD-O    & $0.744\pm0.080$ & $0.845\pm0.062$ & $0.760\pm0.092$ & $0.897\pm0.062$ & $0.482\pm0.134$ & $0.864\pm0.072$ & $0.562\pm0.300$ & $0.912\pm0.076$ \\
BSWR     & $0.689\pm0.115$ & $0.768\pm0.103$ & $0.657\pm0.143$ & $0.819\pm0.143$ & $0.450\pm0.156$ & $0.783\pm0.131$ & $0.559\pm0.306$ & $0.834\pm0.190$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.745\pm0.043$ & $0.850\pm0.035$ & $0.773\pm0.052$ & $0.897\pm0.061$ & $0.446\pm0.081$ & $0.847\pm0.027$ & $0.641\pm0.179$ & $0.876\pm0.022$ \\
\textbf{\textbf{Avg OOD}}  & $0.719\pm0.051$ & $0.829\pm0.059$ & $0.733\pm0.076$ & $0.846\pm0.095$ & $0.445\pm0.039$ & $0.828\pm0.039$ & $0.626\pm0.114$ & $0.847\pm0.081$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.772\pm0.090$ & $0.831\pm0.053$ & $0.754\pm0.066$ & $0.882\pm0.043$ & $0.609\pm0.080$ & $0.827\pm0.118$ & $0.646\pm0.277$ & $0.881\pm0.199$ \\
CCSHS    & $0.840\pm0.052$ & $0.905\pm0.040$ & $0.867\pm0.055$ & $0.967\pm0.022$ & $0.572\pm0.142$ & $0.892\pm0.055$ & $0.853\pm0.115$ & $0.913\pm0.058$ \\
CFS      & $0.787\pm0.085$ & $0.883\pm0.066$ & $0.825\pm0.106$ & $0.956\pm0.043$ & $0.483\pm0.166$ & $0.856\pm0.106$ & $0.747\pm0.239$ & $0.897\pm0.093$ \\
CHAT     & $0.840\pm0.041$ & $0.880\pm0.043$ & $0.838\pm0.058$ & $0.957\pm0.035$ & $0.614\pm0.096$ & $0.842\pm0.079$ & $0.891\pm0.073$ & $0.895\pm0.054$ \\
HOMEPAP  & $0.758\pm0.086$ & $0.828\pm0.072$ & $0.741\pm0.122$ & $0.904\pm0.068$ & $0.482\pm0.156$ & $0.819\pm0.100$ & $0.695\pm0.258$ & $0.908\pm0.076$ \\
MESA     & $0.737\pm0.095$ & $0.855\pm0.082$ & $0.784\pm0.119$ & $0.945\pm0.074$ & $0.504\pm0.139$ & $0.829\pm0.110$ & $0.512\pm0.296$ & $0.891\pm0.089$ \\
MROS     & $0.727\pm0.089$ & $0.880\pm0.044$ & $0.810\pm0.070$ & $0.951\pm0.039$ & $0.426\pm0.157$ & $0.856\pm0.062$ & $0.514\pm0.298$ & $0.874\pm0.144$ \\
SHHS     & $0.753\pm0.094$ & $0.859\pm0.071$ & $0.792\pm0.113$ & $0.918\pm0.087$ & $0.412\pm0.190$ & $0.846\pm0.092$ & $0.709\pm0.232$ & $0.888\pm0.097$ \\
SOF      & $0.735\pm0.080$ & $0.860\pm0.073$ & $0.782\pm0.112$ & $0.937\pm0.061$ & $0.358\pm0.164$ & $0.818\pm0.095$ & $0.661\pm0.231$ & $0.909\pm0.069$ \\
APOE     & $0.727\pm0.099$ & $0.821\pm0.075$ & $0.727\pm0.113$ & $0.858\pm0.081$ & $0.469\pm0.165$ & $0.856\pm0.090$ & $0.560\pm0.336$ & $0.866\pm0.126$ \\
APPLES   & $0.724\pm0.101$ & $0.827\pm0.071$ & $0.739\pm0.096$ & $0.901\pm0.057$ & $0.517\pm0.156$ & $0.833\pm0.140$ & $0.247\pm0.305$ & $0.866\pm0.154$ \\
MNC-SSC  & $0.686\pm0.108$ & $0.810\pm0.074$ & $0.704\pm0.118$ & $0.795\pm0.132$ & $0.331\pm0.171$ & $0.860\pm0.062$ & $0.591\pm0.313$ & $0.846\pm0.167$ \\
MNC-DHC  & $0.796\pm0.050$ & $0.901\pm0.040$ & $0.840\pm0.065$ & $0.976\pm0.014$ & $0.504\pm0.123$ & $0.815\pm0.119$ & $0.799\pm0.096$ & $0.888\pm0.049$ \\
MNC-CNC  & $0.770\pm0.066$ & $0.819\pm0.059$ & $0.753\pm0.072$ & $0.807\pm0.145$ & $0.519\pm0.134$ & $0.814\pm0.118$ & $0.846\pm0.064$ & $0.865\pm0.069$ \\
MSP      & $0.750\pm0.090$ & $0.848\pm0.060$ & $0.766\pm0.089$ & $0.908\pm0.076$ & $0.465\pm0.133$ & $0.853\pm0.063$ & $0.635\pm0.272$ & $0.861\pm0.163$ \\
WSC      & $0.720\pm0.097$ & $0.843\pm0.072$ & $0.751\pm0.112$ & $0.876\pm0.110$ & $0.496\pm0.139$ & $0.884\pm0.067$ & $0.433\pm0.282$ & $0.881\pm0.137$ \\
NCHSDB   & $0.743\pm0.085$ & $0.850\pm0.052$ & $0.780\pm0.107$ & $0.838\pm0.137$ & $0.330\pm0.167$ & $0.835\pm0.128$ & $0.886\pm0.072$ & $0.834\pm0.146$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.785\pm0.085$ & $0.916\pm0.051$ & $0.848\pm0.088$ & $0.979\pm0.029$ & $0.454\pm0.147$ & $0.830\pm0.107$ & $0.787\pm0.185$ & $0.882\pm0.147$ \\
SEDF-ST  & $0.711\pm0.079$ & $0.811\pm0.051$ & $0.720\pm0.072$ & $0.749\pm0.124$ & $0.417\pm0.150$ & $0.852\pm0.061$ & $0.646\pm0.265$ & $0.888\pm0.071$ \\
SEDF-SC  & $0.670\pm0.102$ & $0.892\pm0.057$ & $0.778\pm0.103$ & $0.975\pm0.026$ & $0.331\pm0.147$ & $0.773\pm0.126$ & $0.404\pm0.287$ & $0.832\pm0.130$ \\
PHYS     & $0.663\pm0.102$ & $0.745\pm0.090$ & $0.629\pm0.127$ & $0.733\pm0.165$ & $0.408\pm0.148$ & $0.790\pm0.111$ & $0.563\pm0.276$ & $0.828\pm0.179$ \\
DOD-H    & $0.796\pm0.160$ & $0.862\pm0.131$ & $0.798\pm0.177$ & $0.844\pm0.122$ & $0.567\pm0.190$ & $0.865\pm0.184$ & $0.803\pm0.233$ & $0.899\pm0.192$ \\
DOD-O    & $0.592\pm0.113$ & $0.751\pm0.078$ & $0.608\pm0.117$ & $0.721\pm0.132$ & $0.227\pm0.144$ & $0.812\pm0.080$ & $0.524\pm0.323$ & $0.674\pm0.244$ \\
BSWR     & $0.699\pm0.119$ & $0.774\pm0.109$ & $0.670\pm0.151$ & $0.817\pm0.148$ & $0.397\pm0.177$ & $0.784\pm0.134$ & $0.660\pm0.279$ & $0.845\pm0.186$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.757\pm0.041$ & $0.853\pm0.029$ & $0.780\pm0.045$ & $0.904\pm0.055$ & $0.476\pm0.085$ & $0.843\pm0.023$ & $0.660\pm0.175$ & $0.880\pm0.022$ \\
\textbf{\textbf{Avg OOD}}  & $0.702\pm0.071$ & $0.822\pm0.069$ & $0.722\pm0.090$ & $0.831\pm0.109$ & $0.400\pm0.105$ & $0.815\pm0.035$ & $0.627\pm0.143$ & $0.835\pm0.077$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
ABC      & $0.783\pm0.091$ & $0.847\pm0.053$ & $0.775\pm0.066$ & $0.892\pm0.042$ & $0.611\pm0.082$ & $0.854\pm0.096$ & $0.650\pm0.298$ & $0.890\pm0.200$ \\
CCSHS    & $0.854\pm0.050$ & $0.915\pm0.036$ & $0.881\pm0.050$ & $0.970\pm0.019$ & $0.602\pm0.141$ & $0.906\pm0.051$ & $0.869\pm0.100$ & $0.924\pm0.048$ \\
CFS      & $0.801\pm0.081$ & $0.896\pm0.062$ & $0.842\pm0.099$ & $0.960\pm0.039$ & $0.506\pm0.162$ & $0.874\pm0.099$ & $0.760\pm0.239$ & $0.908\pm0.087$ \\
CHAT     & $0.839\pm0.044$ & $0.885\pm0.046$ & $0.844\pm0.062$ & $0.957\pm0.036$ & $0.591\pm0.108$ & $0.852\pm0.081$ & $0.897\pm0.073$ & $0.898\pm0.060$ \\
HOMEPAP  & $0.751\pm0.095$ & $0.826\pm0.083$ & $0.740\pm0.134$ & $0.903\pm0.075$ & $0.433\pm0.161$ & $0.825\pm0.087$ & $0.708\pm0.257$ & $0.899\pm0.122$ \\
MESA     & $0.741\pm0.094$ & $0.864\pm0.075$ & $0.794\pm0.119$ & $0.947\pm0.065$ & $0.498\pm0.149$ & $0.841\pm0.113$ & $0.515\pm0.305$ & $0.900\pm0.077$ \\
MROS     & $0.735\pm0.088$ & $0.889\pm0.042$ & $0.823\pm0.066$ & $0.955\pm0.036$ & $0.433\pm0.158$ & $0.868\pm0.059$ & $0.534\pm0.302$ & $0.876\pm0.149$ \\
SHHS     & $0.759\pm0.091$ & $0.866\pm0.072$ & $0.803\pm0.111$ & $0.924\pm0.088$ & $0.424\pm0.194$ & $0.858\pm0.084$ & $0.697\pm0.236$ & $0.898\pm0.088$ \\
SOF      & $0.749\pm0.074$ & $0.874\pm0.065$ & $0.803\pm0.099$ & $0.944\pm0.052$ & $0.363\pm0.147$ & $0.839\pm0.090$ & $0.680\pm0.213$ & $0.925\pm0.065$ \\
APOE     & $0.734\pm0.102$ & $0.829\pm0.077$ & $0.736\pm0.117$ & $0.872\pm0.075$ & $0.471\pm0.174$ & $0.863\pm0.090$ & $0.567\pm0.327$ & $0.872\pm0.131$ \\
APPLES   & $0.731\pm0.097$ & $0.834\pm0.074$ & $0.749\pm0.101$ & $0.905\pm0.055$ & $0.508\pm0.151$ & $0.846\pm0.133$ & $0.289\pm0.319$ & $0.873\pm0.147$ \\
MNC-SSC  & $0.691\pm0.106$ & $0.818\pm0.071$ & $0.713\pm0.115$ & $0.804\pm0.127$ & $0.324\pm0.174$ & $0.866\pm0.059$ & $0.597\pm0.312$ & $0.858\pm0.166$ \\
MNC-DHC  & $0.811\pm0.059$ & $0.909\pm0.043$ & $0.853\pm0.067$ & $0.974\pm0.023$ & $0.512\pm0.149$ & $0.845\pm0.078$ & $0.819\pm0.088$ & $0.904\pm0.054$ \\
MNC-CNC  & $0.780\pm0.066$ & $0.829\pm0.055$ & $0.766\pm0.069$ & $0.801\pm0.147$ & $0.530\pm0.144$ & $0.831\pm0.102$ & $0.857\pm0.067$ & $0.880\pm0.057$ \\
MSP      & $0.774\pm0.092$ & $0.871\pm0.043$ & $0.795\pm0.075$ & $0.915\pm0.060$ & $0.493\pm0.144$ & $0.880\pm0.056$ & $0.680\pm0.276$ & $0.877\pm0.143$ \\
WSC      & $0.720\pm0.098$ & $0.854\pm0.071$ & $0.765\pm0.112$ & $0.881\pm0.110$ & $0.488\pm0.150$ & $0.898\pm0.057$ & $0.415\pm0.292$ & $0.885\pm0.138$ \\
NCHSDB   & $0.754\pm0.080$ & $0.866\pm0.042$ & $0.798\pm0.098$ & $0.850\pm0.122$ & $0.336\pm0.170$ & $0.850\pm0.125$ & $0.896\pm0.076$ & $0.847\pm0.142$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
\noalign{\vskip 1mm}
DCSM     & $0.794\pm0.084$ & $0.921\pm0.047$ & $0.856\pm0.082$ & $0.981\pm0.026$ & $0.487\pm0.149$ & $0.844\pm0.105$ & $0.769\pm0.200$ & $0.892\pm0.139$ \\
SEDF-ST  & $0.722\pm0.073$ & $0.817\pm0.047$ & $0.729\pm0.067$ & $0.758\pm0.130$ & $0.436\pm0.150$ & $0.855\pm0.055$ & $0.664\pm0.266$ & $0.894\pm0.072$ \\
SEDF-SC  & $0.712\pm0.093$ & $0.901\pm0.053$ & $0.802\pm0.092$ & $0.974\pm0.027$ & $0.379\pm0.136$ & $0.811\pm0.100$ & $0.547\pm0.284$ & $0.827\pm0.133$ \\
PHYS     & $0.673\pm0.103$ & $0.764\pm0.089$ & $0.652\pm0.124$ & $0.740\pm0.164$ & $0.412\pm0.152$ & $0.815\pm0.108$ & $0.562\pm0.293$ & $0.846\pm0.173$ \\
DOD-H    & $0.810\pm0.087$ & $0.881\pm0.063$ & $0.824\pm0.090$ & $0.838\pm0.140$ & $0.554\pm0.203$ & $0.894\pm0.066$ & $0.835\pm0.157$ & $0.927\pm0.061$ \\
DOD-O    & $0.744\pm0.086$ & $0.855\pm0.059$ & $0.773\pm0.089$ & $0.896\pm0.062$ & $0.484\pm0.141$ & $0.874\pm0.064$ & $0.548\pm0.336$ & $0.916\pm0.080$ \\
BSWR     & $0.709\pm0.116$ & $0.786\pm0.103$ & $0.685\pm0.143$ & $0.830\pm0.142$ & $0.435\pm0.170$ & $0.800\pm0.127$ & $0.629\pm0.298$ & $0.857\pm0.180$ \\
\hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.765\pm0.043$ & $0.863\pm0.030$ & $0.793\pm0.046$ & $0.909\pm0.054$ & $0.478\pm0.085$ & $0.859\pm0.022$ & $0.672\pm0.173$ & $0.889\pm0.021$ \\
\textbf{\textbf{Avg OOD}}  & $0.738\pm0.049$ & $0.846\pm0.059$ & $0.760\pm0.075$ & $0.860\pm0.096$ & $0.455\pm0.058$ & $0.842\pm0.035$ & $0.651\pm0.114$ & $0.880\pm0.037$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\noalign{\vskip 1mm}
\textbf{Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
\hline
ABC & $0.674\pm0.083$ & $0.756\pm0.065$ & $0.643\pm0.089$ & $0.831\pm0.077$ & $0.307\pm0.109$ & $0.765\pm0.107$ & $0.616\pm0.236$ & $0.850\pm0.194$ \\
CCSHS & $0.716\pm0.086$ & $0.810\pm0.085$ & $0.738\pm0.113$ & $0.902\pm0.098$ & $0.344\pm0.151$ & $0.774\pm0.120$ & $0.746\pm0.156$ & $0.815\pm0.098$ \\
CFS & $0.693\pm0.116$ & $0.822\pm0.099$ & $0.737\pm0.140$ & $0.910\pm0.097$ & $0.320\pm0.179$ & $0.775\pm0.145$ & $0.694\pm0.225$ & $0.762\pm0.222$ \\
CHAT & $0.418\pm0.120$ & $0.522\pm0.127$ & $0.352\pm0.167$ & $0.673\pm0.186$ & $0.021\pm0.035$ & $0.315\pm0.198$ & $0.631\pm0.127$ & $0.450\pm0.272$ \\
HOMEPAP & $0.615\pm0.088$ & $0.722\pm0.109$ & $0.599\pm0.139$ & $0.851\pm0.097$ & $0.149\pm0.119$ & $0.676\pm0.131$ & $0.630\pm0.233$ & $0.789\pm0.235$ \\
MESA & $0.573\pm0.117$ & $0.739\pm0.096$ & $0.611\pm0.150$ & $0.860\pm0.112$ & $0.145\pm0.111$ & $0.704\pm0.157$ & $0.463\pm0.310$ & $0.694\pm0.238$ \\
MROS & $0.637\pm0.093$ & $0.811\pm0.069$ & $0.706\pm0.102$ & $0.931\pm0.048$ & $0.228\pm0.137$ & $0.744\pm0.107$ & $0.509\pm0.246$ & $0.761\pm0.199$ \\
SHHS & $0.710\pm0.121$ & $0.835\pm0.100$ & $0.758\pm0.146$ & $0.906\pm0.111$ & $0.303\pm0.175$ & $0.821\pm0.121$ & $0.721\pm0.236$ & $0.807\pm0.198$ \\
SOF & $0.682\pm0.086$ & $0.829\pm0.082$ & $0.736\pm0.122$ & $0.923\pm0.064$ & $0.220\pm0.148$ & $0.769\pm0.129$ & $0.709\pm0.188$ & $0.793\pm0.178$ \\
APOE & $0.564\pm0.112$ & $0.625\pm0.132$ & $0.483\pm0.162$ & $0.817\pm0.134$ & $0.200\pm0.147$ & $0.621\pm0.170$ & $0.385\pm0.251$ & $0.767\pm0.194$ \\
APPLES & $0.625\pm0.112$ & $0.721\pm0.122$ & $0.598\pm0.151$ & $0.874\pm0.092$ & $0.239\pm0.139$ & $0.728\pm0.164$ & $0.364\pm0.318$ & $0.791\pm0.192$ \\
MNC-SSC & $0.583\pm0.114$ & $0.695\pm0.117$ & $0.550\pm0.159$ & $0.756\pm0.153$ & $0.178\pm0.136$ & $0.723\pm0.133$ & $0.471\pm0.275$ & $0.775\pm0.192$ \\
MNC-DHC & $0.661\pm0.082$ & $0.776\pm0.115$ & $0.663\pm0.157$ & $0.857\pm0.120$ & $0.275\pm0.117$ & $0.742\pm0.117$ & $0.793\pm0.095$ & $0.638\pm0.190$ \\
MNC-CNC & $0.593\pm0.122$ & $0.678\pm0.094$ & $0.565\pm0.121$ & $0.717\pm0.172$ & $0.175\pm0.146$ & $0.659\pm0.161$ & $0.725\pm0.074$ & $0.690\pm0.226$ \\
MSP & $0.588\pm0.111$ & $0.754\pm0.068$ & $0.615\pm0.101$ & $0.791\pm0.116$ & $0.265\pm0.148$ & $0.770\pm0.105$ & $0.386\pm0.291$ & $0.694\pm0.251$ \\
WSC & $0.589\pm0.104$ & $0.682\pm0.112$ & $0.537\pm0.153$ & $0.846\pm0.127$ & $0.226\pm0.152$ & $0.706\pm0.123$ & $0.362\pm0.242$ & $0.778\pm0.181$ \\
NCHSDB & $0.464\pm0.170$ & $0.590\pm0.179$ & $0.423\pm0.238$ & $0.619\pm0.254$ & $0.071\pm0.110$ & $0.443\pm0.287$ & $0.671\pm0.153$ & $0.523\pm0.295$ \\ \hline\hline
\noalign{\vskip 1mm}
\textbf{OOD Dataset} & \textbf{MF1} & \textbf{Acc} & \textbf{$\kappa$} & \textbf{W} & \textbf{N1} & \textbf{N2} & \textbf{N3} & \textbf{REM} \\
DCSM & $0.611\pm0.110$ & $0.760\pm0.117$ & $0.617\pm0.156$ & $0.837\pm0.128$ & $0.229\pm0.143$ & $0.690\pm0.144$ & $0.743\pm0.195$ & $0.569\pm0.238$ \\
SEDF-ST & $0.612\pm0.100$ & $0.709\pm0.110$ & $0.588\pm0.149$ & $0.701\pm0.148$ & $0.229\pm0.139$ & $0.745\pm0.126$ & $0.661\pm0.237$ & $0.729\pm0.159$ \\
SEDF-SC & $0.551\pm0.126$ & $0.813\pm0.093$ & $0.633\pm0.159$ & $0.954\pm0.049$ & $0.143\pm0.116$ & $0.535\pm0.229$ & $0.413\pm0.269$ & $0.697\pm0.202$ \\
PHYS & $0.621\pm0.118$ & $0.715\pm0.123$ & $0.596\pm0.161$ & $0.728\pm0.166$ & $0.203\pm0.146$ & $0.747\pm0.150$ & $0.667\pm0.236$ & $0.782\pm0.207$ \\
DOD-H & $0.432\pm0.103$ & $0.496\pm0.116$ & $0.297\pm0.149$ & $0.775\pm0.134$ & $0.082\pm0.097$ & $0.436\pm0.200$ & $0.431\pm0.149$ & $0.427\pm0.289$ \\
DOD-O & $0.086\pm0.074$ & $0.166\pm0.097$ & $-0.043\pm0.090$ & $0.038\pm0.124$ & $0.001\pm0.008$ & $0.135\pm0.112$ & $0.251\pm0.141$ & $0.015\pm0.108$ \\
BSWR & $0.615\pm0.154$ & $0.712\pm0.158$ & $0.591\pm0.197$ & $0.764\pm0.192$ & $0.176\pm0.141$ & $0.715\pm0.201$ & $0.705\pm0.240$ & $0.753\pm0.255$ \\ \hline\hline
\noalign{\vskip 1mm}
\textbf{Avg ID} & $0.611\pm0.081$ & $0.727\pm0.089$ & $0.607\pm0.115$ & $0.827\pm0.090$ & $0.216\pm0.087$ & $0.690\pm0.129$ & $0.581\pm0.150$ & $0.728\pm0.106$ \\
\textbf{Avg OOD} & $0.504\pm0.196$ & $0.624\pm0.225$ & $0.468\pm0.254$ & $0.685\pm0.297$ & $0.152\pm0.084$ & $0.572\pm0.226$ & $0.553\pm0.187$ & $0.567\pm0.273$ \\
\hline
\end{tabular}
